Creation and annihilation operators for 2D non-abelian anyons

We define creation and annihilation operators for any 2D non-abelian anyon theory by studying the algebraic structure from the anyon diagrammatic formalism. We construct the creation operators for Fibonacci anyons explicitly. We obtain that a single creation operator per particle type is not enough; we need an extra creation operator for every alternative fusion channel. We express any physically allowed observable in terms of these creation and annihilation operators. Finally, we express the 2D Fibonacci Hubbard Hamiltonian in terms of the Fibonacci creation and annihilation operators, and we comment on developing methods for simulation based on these creation and annihilation operators.

==> figures.tex <==
\documentclass[11pt]{article}

%% Language and font encodings
\usepackage[english]{babel}
\usepackage[utf8x]{inputenc}
\usepackage[T1]{fontenc}

%% Sets page size and margins
\usepackage[a4paper,top=3cm,bottom=3cm,left=2.54cm,right=2.54cm,marginparwidth=1.75cm]{geometry}

%% Useful packages
\usepackage{amsmath}
\usepackage{dsfont}
\usepackage{graphicx}
\usepackage{caption,subcaption} 
\usepackage[showframe]{geometry}
%\usepackage{url}
%\usepackage[colorinlistoftodos]{todonotes}
%\usepackage[colorlinks=true, allcolors=blue]{hyperref}
\usepackage{xcolor}
\usepackage{braket}
\usepackage{youngtab}
\usepackage{array}
\newcolumntype{P}[1]{>{\centering\arraybackslash}p{#1}}
\newcolumntype{M}[1]{>{\centering\arraybackslash}m{#1}}
\usepackage{makecell}
\renewcommand\theadalign{bc}
\renewcommand\theadfont{\bfseries}
\renewcommand\theadgape{\Gape[4pt]}
\renewcommand\cellgape{\Gape[4pt]}

\numberwithin{equation}{section}
\usepackage{float}
\usepackage{braket}
\usepackage{tikz}
\usepackage{braids}
\usepackage{graphicx,amssymb,amstext,amsmath}
\usetikzlibrary{decorations.pathreplacing,decorations.markings,hobby,knots,celtic,shapes.geometric,calc}
\usetikzlibrary{spath3,intersections}
\usepackage{tikzit}
\input{sample.tikzstyles}
\usetikzlibrary{arrows,automata,positioning,bbox}


\setlength\parindent{0pt}
\setlength{\parskip}{1em}
\DeclareMathOperator{\Tr}{Tr}
\DeclareMathSymbol{\sm}{\mathbin}{AMSa}{"39}
\title{Anyons Figures}
\begin{document}

\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (11, 0) {$U$};
		\node [style=none] (1) at (10, 2.5) {};
		\node [style=none] (2) at (12, 2.5) {};
		\node [style=none] (3) at (8, 2.5) {};
		\node [style=none] (4) at (10, -2.5) {};
		\node [style=none] (5) at (12, -2.5) {};
		\node [style=none] (6) at (8, -2.5) {};
		\node [style=none] (7) at (8, 3) {$1$};
		\node [style=none] (8) at (10, 3) {$2$};
		\node [style=none] (9) at (12, 3) {$n$};
		\node [style=none] (10) at (11, 1.5) {$\dots$};
		\node [style=none] (11) at (11, -1.5) {$\dots$};
		\node [style=none] (12) at (8, -3) {$1$};
		\node [style=none] (13) at (10, -3) {$2$};
		\node [style=none] (14) at (12, -3) {$n$};
		\node [style=none] (15) at (17.25, -0.25) {$=\sum\limits_{\substack{a_1\dots a_{2n-1}\\a^\prime_2\dots a^\prime_{2n-2}}}U^{a_2\dots  a_{2n-1}}_{a^\prime_2\dots a^\prime_{2n-1}}$};
		\node [style=none] (16) at (25, 0.5) {};
		\node [style=none] (17) at (25, -0.5) {};
		\node [style=none] (18) at (22, 3.5) {};
		\node [style=none] (20) at (24, 3.5) {};
		\node [style=none] (21) at (28, 3.5) {};
		\node [style=none] (22) at (22, -3.5) {};
		\node [style=none] (23) at (24, -3.5) {};
		\node [style=none] (24) at (28, -3.5) {};
		\node [style=none] (25) at (26, 1.5) {};
		\node [style=none] (26) at (26, -1.5) {};
		\node [style=none] (27) at (22, 4) {$a_1$};
		\node [style=none] (28) at (24, 4) {$a_2$};
		\node [style=none] (29) at (27, 3.5) {$\dots$};
		\node [style=none] (30) at (28, 4) {$a_n$};
		\node [style=none] (31) at (26.5, 0.5) {$a_{2n-2}$};
		\node [style=none] (32) at (23.75, 0) {$a_{2n-1}$};
		\node [style=none] (33) at (26, 3.5) {};
		\node [style=none] (34) at (27, 2.5) {};
		\node [style=none] (35) at (26, 4) {$a_3$};
		\node [style=none] (36) at (26, -3.5) {};
		\node [style=none] (37) at (27, -2.5) {};
		\node [style=none] (38) at (28, 1.75) {$a_{2n-3}$};
		\node [style=none] (40) at (22, -4) {$a_1$};
		\node [style=none] (41) at (24, -4) {$a'_2$};
		\node [style=none] (42) at (26, -4) {$a'_3$};
		\node [style=none] (43) at (28, -4) {$a'_n$};
		\node [style=none] (44) at (26.5, -0.75) {$a'_{2n-2}$};
		\node [style=none] (45) at (28, -1.75) {$a'_{2n-3}$};
		\node [style=none] (46) at (27, -3.5) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (6.center);
		\draw (4.center) to (1.center);
		\draw (2.center) to (5.center);
		\draw (18.center) to (16.center);
		\draw (16.center) to (21.center);
		\draw (22.center) to (17.center);
		\draw (17.center) to (24.center);
		\draw (20.center) to (25.center);
		\draw (23.center) to (26.center);
		\draw (16.center) to (17.center);
		\draw (33.center) to (34.center);
		\draw (36.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}

\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (10, 0) {$R^\dagger_{j-1~j}$};
		\node [style=none] (1) at (10.5, 3.5) {};
		\node [style=none] (2) at (12.5, 3.5) {};
		\node [style=none] (3) at (9.25, 3.5) {};
		\node [style=none] (4) at (10.5, -3.5) {};
		\node [style=none] (5) at (12.5, -3.5) {};
		\node [style=none] (6) at (9.25, -3.5) {};
		\node [style=none] (7) at (9.25, 4) {$j-1$};
		\node [style=none] (8) at (10.5, 4) {$j$};
		\node [style=none] (9) at (12.5, 4) {$n$};
		\node [style=none] (10) at (11.5, 2.25) {$\dots$};
		\node [style=none] (11) at (11.5, -2.5) {$\dots$};
		\node [style=none] (12) at (9.25, -4) {$j-1$};
		\node [style=none] (13) at (10.5, -4) {$j$};
		\node [style=none] (14) at (12.5, -4) {$n$};
		\node [style=none] (15) at (17.25, -0.25) {$=\sum\limits_{\substack{a_1\dots a_{2n-1} g}} \left(R_{g}^{a_{j-1} a_j}\right)^{-1}$};
		\node [style=none] (16) at (25, 0.5) {};
		\node [style=none] (17) at (25, -0.5) {};
		\node [style=none] (18) at (22, 3.5) {};
		\node [style=none] (20) at (24, 3.5) {};
		\node [style=none] (21) at (28, 3.5) {};
		\node [style=none] (22) at (22, -3.5) {};
		\node [style=none] (23) at (24, -3.5) {};
		\node [style=none] (24) at (28, -3.5) {};
		\node [style=none] (25) at (26, 1.5) {};
		\node [style=none] (26) at (26, -1.5) {};
		\node [style=none] (27) at (22, 4) {$a_1$};
		\node [style=none] (28) at (24, 4) {$a_{j-1}$};
		\node [style=none] (29) at (27, 3.5) {$\dots$};
		\node [style=none] (30) at (28, 4) {$a_n$};
		\node [style=none] (31) at (26.5, 0.5) {$a_{2n-2}$};
		\node [style=none] (32) at (23.75, 0) {$a_{2n-1}$};
		\node [style=none] (33) at (26, 3.5) {};
		\node [style=none] (34) at (26.75, 2.25) {};
		\node [style=none] (35) at (26, 4) {$a_j$};
		\node [style=none] (36) at (26, -3.5) {};
		\node [style=none] (37) at (27, -2.5) {};
		\node [style=none] (40) at (22, -4) {$a_1$};
		\node [style=none] (41) at (24, -4) {$a_{j-1}$};
		\node [style=none] (42) at (26, -4) {$a_j$};
		\node [style=none] (43) at (28, -4) {$a_n$};
		\node [style=none] (44) at (26.25, -0.5) {$a_{2n-2}$};
		\node [style=none] (45) at (27.75, -1.5) {$a_{2n-j-1}$};
		\node [style=none] (46) at (27, -3.5) {$\dots$};
		\node [style=none] (47) at (7.25, 3.5) {};
		\node [style=none] (48) at (7.25, -3.5) {};
		\node [style=none] (49) at (7.25, 4) {$1$};
		\node [style=none] (50) at (7.25, -4) {$1$};
		\node [style=none] (52) at (8.25, -2.75) {$\dots$};
		\node [style=none] (53) at (8.25, 2.25) {$\dots$};
		\node [style=none] (54) at (23, -3.5) {$\dots$};
		\node [style=none] (55) at (23.25, 3.25) {$\dots$};
		\node [style=none] (56) at (25, -2.5) {};
		\node [style=none] (57) at (25.25, -1.75) {$g$};
		\node [style=none] (58) at (25, 2.5) {};
		\node [style=none] (59) at (25.25, 1.75) {$g$};
		\node [style=none] (60) at (27.5, 1) {$a_{2n-j-1}$};
		\node [style=none] (61) at (27.25, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (6.center);
		\draw (4.center) to (1.center);
		\draw (2.center) to (5.center);
		\draw (18.center) to (16.center);
		\draw (22.center) to (17.center);
		\draw (20.center) to (25.center);
		\draw (16.center) to (17.center);
		\draw (47.center) to (48.center);
		\draw (16.center) to (25.center);
		\draw (25.center) to (34.center);
		\draw (17.center) to (26.center);
		\draw (26.center) to (37.center);
		\draw (37.center) to (24.center);
		\draw (26.center) to (56.center);
		\draw (56.center) to (23.center);
		\draw (56.center) to (36.center);
		\draw (58.center) to (33.center);
		\draw (61.center) to (21.center);
		\draw (34.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0) {$A^{aa^\prime b_0}_{\left(a\times b_0\right)\left(a^\prime\times b_0\right)}=\sum\limits_{b_1\dots b_{2m-2}}$};
		\node [style=none] (59) at (3.75, 1) {};
		\node [style=none] (60) at (3.75, -1) {};
		\node [style=none] (61) at (0.75, 4) {};
		\node [style=none] (62) at (2.75, 4) {};
		\node [style=none] (63) at (6.75, 4) {};
		\node [style=none] (64) at (0.75, -4) {};
		\node [style=none] (65) at (2.75, -4) {};
		\node [style=none] (66) at (6.75, -4) {};
		\node [style=none] (67) at (4.75, 2) {};
		\node [style=none] (68) at (4.75, -2) {};
		\node [style=none] (69) at (0.75, 4.5) {$a$};
		\node [style=none] (70) at (2.75, 4.5) {$b_1$};
		\node [style=none] (71) at (5.75, 4) {$\dots$};
		\node [style=none] (72) at (6.75, 4.5) {$b_m$};
		\node [style=none] (75) at (4.75, 4) {};
		\node [style=none] (76) at (5.75, 3) {};
		\node [style=none] (77) at (4.75, 4.5) {$b_2$};
		\node [style=none] (78) at (4.75, -4) {};
		\node [style=none] (79) at (5.75, -3) {};
		\node [style=none] (81) at (0.75, -4.5) {$a^\prime$};
		\node [style=none] (87) at (5.75, -4) {$\dots$};
		\node [style=none] (88) at (3.75, 0.25) {};
		\node [style=none] (89) at (3.75, -0.25) {};
		\node [style=none] (90) at (4.75, -1.25) {$b_0$};
		\node [style=none] (91) at (4.75, 1.25) {$b_0$};
		\node [style=none] (92) at (2.5, -0.5) {$a^\prime\times b_0$};
		\node [style=none] (93) at (2.5, 0.5) {$a\times b_0$};
		\node [style=none] (94) at (6.25, 2) {$b_{2m-2}$};
		\node [style=none] (95) at (6.25, -2.25) {$b_{2m-2}$};
		\node [style=none] (96) at (2.75, -4.5) {$b_1$};
		\node [style=none] (97) at (4.75, -4.5) {$b_2$};
		\node [style=none] (98) at (6.75, -4.5) {$b_m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (61.center) to (59.center);
		\draw (59.center) to (63.center);
		\draw (64.center) to (60.center);
		\draw (60.center) to (66.center);
		\draw (62.center) to (67.center);
		\draw (65.center) to (68.center);
		\draw (75.center) to (76.center);
		\draw (78.center) to (79.center);
		\draw (89.center) to (60.center);
		\draw (88.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}

\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {$a_1^{b_0,a\times b_0}=A^{ea b_0}_{\left(b_0\right)\left(a\times b_0\right)}=\sum\limits_{b_1\dots b_{2m-2}}$};
		\node [style=none] (59) at (3.75, 1) {};
		\node [style=none] (60) at (3.75, -1) {};
		\node [style=none] (61) at (0.75, 4) {};
		\node [style=none] (62) at (2.75, 4) {};
		\node [style=none] (63) at (6.75, 4) {};
		\node [style=none] (64) at (0.75, -4) {};
		\node [style=none] (65) at (2.75, -4) {};
		\node [style=none] (66) at (6.75, -4) {};
		\node [style=none] (67) at (4.75, 2) {};
		\node [style=none] (68) at (4.75, -2) {};
		\node [style=none] (69) at (0.75, 4.5) {$e$};
		\node [style=none] (70) at (2.75, 4.5) {$b_1$};
		\node [style=none] (71) at (5.75, 4) {$\dots$};
		\node [style=none] (72) at (6.75, 4.5) {$b_m$};
		\node [style=none] (75) at (4.75, 4) {};
		\node [style=none] (76) at (5.75, 3) {};
		\node [style=none] (77) at (4.75, 4.5) {$b_2$};
		\node [style=none] (78) at (4.75, -4) {};
		\node [style=none] (79) at (5.75, -3) {};
		\node [style=none] (81) at (0.75, -4.5) {$a$};
		\node [style=none] (87) at (5.75, -4) {$\dots$};
		\node [style=none] (88) at (3.75, 0.25) {};
		\node [style=none] (89) at (3.75, -0.25) {};
		\node [style=none] (90) at (4.75, -1.25) {$b_0$};
		\node [style=none] (91) at (4.75, 1.25) {$b_0$};
		\node [style=none] (92) at (2.5, -0.5) {$a\times b_0$};
		\node [style=none] (93) at (3, 0.5) {$b_0$};
		\node [style=none] (94) at (6.25, 2) {$b_{2m-2}$};
		\node [style=none] (95) at (6.25, -2.25) {$b_{2m-2}$};
		\node [style=none] (96) at (2.75, -4.5) {$b_1$};
		\node [style=none] (97) at (4.75, -4.5) {$b_2$};
		\node [style=none] (98) at (6.75, -4.5) {$b_m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (61.center) to (59.center);
		\draw (59.center) to (63.center);
		\draw (64.center) to (60.center);
		\draw (60.center) to (66.center);
		\draw (62.center) to (67.center);
		\draw (65.center) to (68.center);
		\draw (75.center) to (76.center);
		\draw (78.center) to (79.center);
		\draw (89.center) to (60.center);
		\draw (88.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}

\vspace{1em}
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 0.25) {};
		\node [style=none] (2) at (-1, 3.25) {};
		\node [style=none] (3) at (1, 3.25) {};
		\node [style=none] (4) at (5, 3.25) {};
		\node [style=none] (8) at (3, 1.25) {};
		\node [style=none] (10) at (-1, 3.75) {$a_1$};
		\node [style=none] (11) at (1, 3.75) {$a_2$};
		\node [style=none] (12) at (4, 3.25) {$\dots$};
		\node [style=none] (13) at (5, 3.75) {$a_n$};
		\node [style=none] (14) at (3, 3.25) {};
		\node [style=none] (15) at (4, 2.25) {};
		\node [style=none] (16) at (3, 3.75) {$a_3$};
		\node [style=none] (21) at (2, -0.5) {};
		\node [style=none] (24) at (3.5, 0.5) {$a_{2n-2}$};
		\node [style=none] (26) at (0.75, -0.25) {$a_{2n-1}$};
		\node [style=none] (27) at (4.5, 1.25) {$a_{2n-3}$};
		\node [style=none] (28) at (-2.5, 1.25) {$\ket{\psi_i}=$};
		\node [style=none] (29) at (13.25, 2.75) {};
		\node [style=none] (30) at (10.25, -0.25) {};
		\node [style=none] (31) at (12.25, -0.25) {};
		\node [style=none] (32) at (16.25, -0.25) {};
		\node [style=none] (33) at (14.25, 1.75) {};
		\node [style=none] (34) at (14.25, -0.25) {};
		\node [style=none] (35) at (15.25, 0.75) {};
		\node [style=none] (37) at (15.25, -0.25) {$\dots$};
		\node [style=none] (38) at (13.25, 3.5) {};
		\node [style=none] (45) at (8.75, 1.25) {$\bra{\psi_i}=$};
		\node [style=none] (46) at (10.25, -0.75) {$a_1$};
		\node [style=none] (47) at (12.25, -0.75) {$a_2$};
		\node [style=none] (48) at (14.25, -0.75) {$a_3$};
		\node [style=none] (49) at (16.25, -0.75) {$a_n$};
		\node [style=none] (50) at (15.75, 1.5) {$a_{2n-3}$};
		\node [style=none] (51) at (14.5, 2.5) {$a_{2n-2}$};
		\node [style=none] (52) at (12.25, 3) {$a_{2n-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (0.center) to (4.center);
		\draw (3.center) to (8.center);
		\draw (14.center) to (15.center);
		\draw (21.center) to (0.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (32.center);
		\draw (31.center) to (33.center);
		\draw (34.center) to (35.center);
		\draw (38.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}

\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (-3, 4) {};
		\node [style=none] (2) at (-1, 4) {};
		\node [style=none] (3) at (3, 4) {};
		\node [style=none] (4) at (1, 2) {};
		\node [style=none] (5) at (-3, 4.5) {$a_1$};
		\node [style=none] (6) at (-1, 4.5) {$a_2$};
		\node [style=none] (7) at (2, 4) {$\dots$};
		\node [style=none] (8) at (3, 4.5) {$a_m$};
		\node [style=none] (9) at (1, 4) {};
		\node [style=none] (10) at (2, 3) {};
		\node [style=none] (11) at (1, 4.5) {$a_3$};
		\node [style=none] (12) at (0, 0.25) {};
		\node [style=none] (13) at (1.5, 1.25) {$a_{2m-2}$};
		\node [style=none] (14) at (-1.25, 0.5) {$a_{2m-1}$};
		\node [style=none] (15) at (2.5, 2) {$a_{2m-3}$};
		\node [style=none] (16) at (0, -1) {};
		\node [style=none] (17) at (-3, -4) {};
		\node [style=none] (18) at (-1, -4) {};
		\node [style=none] (19) at (3, -4) {};
		\node [style=none] (20) at (1, -2) {};
		\node [style=none] (21) at (1, -4) {};
		\node [style=none] (22) at (2, -3) {};
		\node [style=none] (23) at (2, -4) {$\dots$};
		\node [style=none] (24) at (0, -0.25) {};
		\node [style=none] (25) at (-3, -4.5) {$b_1$};
		\node [style=none] (26) at (-1, -4.5) {$b_2$};
		\node [style=none] (27) at (1, -4.5) {$b_3$};
		\node [style=none] (28) at (3, -4.5) {$b_n$};
		\node [style=none] (29) at (2.5, -2.25) {$b_{2n-3}$};
		\node [style=none] (30) at (1.5, -1.25) {$b_{2n-2}$};
		\node [style=none] (31) at (-1.25, -0.75) {$b_{2n-1}$};
		\node [style=none] (32) at (-8, 0) {$\hat{\mathcal{O}}=\sum\limits_{\substack{a_1\dots a_{2m-1}\\b_1\dots b_{2n-1}}}\theta^{a_1\dots a_{2m-1}}_{b_1\dots b_{2n-1}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (2.center) to (4.center);
		\draw (9.center) to (10.center);
		\draw (12.center) to (0.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (19.center);
		\draw (18.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw (24.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

\begin{figure}[!h]
% Define block styles
\centering
	

\begin{tikzpicture}[ scale = 3]

% ---- Planes -----
\path[fill=blue!20, opacity=0.5] (0,0,1) -- (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1);
\path[fill=red!20, opacity=0.5] (1,0,1) -- (1,0,0) -- (2,0,0) -- (2,0,1) -- (1,0,1);
\path[fill=blue!20, opacity=0.5] (2,0,1) -- (2,0,0) -- (3,0,0) -- (3,0,1) -- (2,0,1);
\path[fill=red!20, opacity=0.5] (0,0,2) -- (0,0,1) -- (1,0,1) -- (1,0,2) -- (0,0,2);
\path[fill=blue!20, opacity=0.5] (1,0,2) -- (1,0,1) -- (2,0,1) -- (2,0,2) -- (1,0,2);
\path[fill=red!20, opacity=0.5] (2,0,2) -- (2,0,1) -- (3,0,1) -- (3,0,2) -- (2,0,2);
\path[fill=blue!20, opacity=0.5] (0,0,3) -- (0,0,2) -- (1,0,2) -- (1,0,3) -- (0,0,3);
\path[fill=red!20, opacity=0.5] (1,0,3) -- (1,0,2) -- (2,0,2) -- (2,0,3) -- (1,0,3);
\path[fill=blue!20, opacity=0.5] (2,0,3) -- (2,0,2) -- (3,0,2) -- (3,0,3) -- (2,0,3);

% ---- Drawing remainig lines ----
\draw[thin] (0,0,1) -- (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1);
\draw[thin] (2,0,1) -- (2,0,0) -- (3,0,0) -- (3,0,1) -- (2,0,1);
\draw[thin] (1,0,2) -- (1,0,1) -- (2,0,1) -- (2,0,2) -- (1,0,2);
\draw[thin] (0,0,3) -- (0,0,2) -- (1,0,2) -- (1,0,3) -- (0,0,3);
\draw[thin] (2,0,3) -- (2,0,2) -- (3,0,2) -- (3,0,3) -- (2,0,3);
\draw[thin] (1,0,0) -- (2,0,0);
\draw[thin] (0,0,1) -- (0,0,2);
\draw[thin] (1,0,3) -- (2,0,3);
\draw[thin] (3,0,2) -- (3,0,1);

%---- Anyons ----
\shadedraw[ball color = blue] (0.5,0,0.5) ellipse (0.04 and 0.04)[above right] node{$1$};
\shadedraw[ball color = red] (1.5,0,0.5) ellipse (0.04 and 0.04) [above right] node{$2$};
\shadedraw[ball color = blue] (2.5,0,0.5) ellipse (0.04 and 0.04)[above right] node{$3$};
\shadedraw[ball color = red] (0.5,0,1.5) ellipse (0.04 and 0.04)[above right] node{$4$};
\shadedraw[ball color = blue] (1.5,0,1.5) ellipse (0.04 and 0.04)[above right] node{$5$};
\shadedraw[ball color = red] (2.5,0,1.5) ellipse (0.04 and 0.04)[above right] node{$6$};
\shadedraw[ball color = blue] (0.5,0,2.5) ellipse (0.04 and 0.04)[above right] node{$7$};
\shadedraw[ball color = red] (1.5,0,2.5) ellipse (0.04 and 0.04)[above right] node{$8$};
\shadedraw[ball color = blue] (2.5,0,2.5) ellipse (0.04 and 0.04)[above right] node{$9$};

\end{tikzpicture}
\end{figure}

\begin{tikzpicture}[ scale = 3]

% ---- Planes -----
\path[fill=red!20, opacity=0.5] (0,0,1.5) -- (0,0,0) -- (3,0,0) -- (2,0,1) -- (1,0,1) -- (1,0,2) -- (0,0,2);
\path[fill=blue!20, opacity=0.5] (1,0,1) -- (2,0,1) -- (2,0,2) -- (1,0,2) -- (1,0,1);
\path[fill=blue!20, opacity=0.5] (0,0,2) -- (1,0,2) -- (1,0,3) -- (0,0,3) -- (0,0,2);
\path[fill=red!20, opacity=0.5] (1,0,3) -- (1,0,2) -- (2,0,2) -- (2,0,1) -- (3,0,0) -- (3,0,3) -- (1,0,3);

% ---- Drawing remainig lines ----
\draw[thin] (0,0,2) -- (0,0,0) -- (3,0,0) -- (2,0,1) -- (1,0,1) -- (1,0,2) -- (0,0,2);
\draw[thin] (0,0,2) -- (0,0,3) -- (1,0,3) -- (1,0,2);
\draw[thin] (1,0,2) -- (2,0,2) -- (2,0,1);
\draw[thin] (1,0,3) -- (3,0,3) -- (3,0,0);

\shadedraw[ball color = black] (0.5,0,0.5) ellipse (0.04 and 0.04)[above right] node{$1$}[below left] node{$a$};
\shadedraw[ball color = black] (1.5,0,1.5) ellipse (0.04 and 0.04)[above right] node{$2$}[below left] node{$b$};
\shadedraw[ball color = black] (0.5,0,2.5) ellipse (0.04 and 0.04)[above right] node{$3$}[below left] node{$c$};
\shadedraw[ball color = black] (2.5,0,2.5) ellipse (0.04 and 0.04)[above right] node{$4$}[below left] node{$d$};
\end{tikzpicture}

\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [fill,circle,scale=0.3] (0) at (-2.25, 2) {};
		\node [fill,circle,scale=0.3] (1) at (1, -2) {};
		\node [fill,circle,scale=0.3] (2) at (-1, 0) {};
		\node [fill,circle,scale=0.3] (3) at (-3, -2) {};
		\node [style=none] (4) at (1, -0.25) {};
		\node [style=none] (5) at (-1.75, -1.75) {};
		\node [style=none] (6) at (-0.5, -2.25) {};
		\node [style=none] (7) at (-0.5, -3.25) {};
		\node [style=none] (8) at (-2.25, 2.5) {$1$};
		\node [style=none] (9) at (-2.75, 1.75) {$a$};
		\node [style=none] (10) at (-1, 0.5) {$2$};
		\node [style=none] (11) at (-1.5, -0.25) {$b$};
		\node [style=none] (12) at (1.5, -1.75) {$4$};
		\node [style=none] (13) at (1, -2.5) {$d$};
		\node [style=none] (14) at (-3, -1.5) {$3$};
		\node [style=none] (15) at (-3.75, -2.25) {$c$};
		\node [style=none] (16) at (-1.5, -2.5) {$f$};
		\node [style=none] (17) at (-0.15, -1.15) {$e$};
		\node [style=none] (18) at (0, -3.25) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=-15] (0.center) to (1.center);
		\draw [bend right=45, looseness=1.25] (3.center) to (2.center);
		\draw [in=165, out=-60, looseness=0.75] (5.center) to (6.center);
		\draw [in=60, out=-90] (4.center) to (6.center);
		\draw (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 2) {};
		\node [style=none] (1) at (-1, 2) {};
		\node [style=none] (2) at (1, 2) {};
		\node [style=none] (3) at (3, 2) {};
		\node [style=none] (4) at (0, 0.75) {};
		\node [style=none] (5) at (1, -0.75) {};
		\node [style=none] (6) at (0, -1.75) {};
		\node [style=none] (7) at (0, -2.75) {};
		\node [style=none] (8) at (-3, 2.5) {$1$};
		\node [style=none] (9) at (-1, 2.5) {$2$};
		\node [style=none] (10) at (1, 2.5) {$3$};
		\node [style=none] (11) at (3, 2.5) {$4$};
		\node [style=none] (12) at (-3.5, 1.75) {$a$};
		\node [style=none] (13) at (-1.5, 1.75) {$b$};
		\node [style=none] (14) at (0.5, 1.75) {$c$};
		\node [style=none] (15) at (2.5, 1.75) {$d$};
		\node [style=none] (16) at (0.75, -1.5) {$h$};
		\node [style=none] (17) at (-0.5, -0.75) {$f$};
		\node [style=none] (18) at (-0.5, -2.5) {$g$};
	\end{pgfonlayer}
	\begin{knot}[clip width=3, flip crossing=1,]
		\strand [bend right=15] (1.center) to (4.center);
		\strand [bend left=15] (2.center) to (4.center);
		\strand [in=90, out=-90, looseness=0.75] (4.center) to (6.center);
		\strand (6.center) to (7.center);
		\strand [bend left=15] (3.center) to (5.center);
		\strand [bend right=15] (0.center) to (5.center);
		\strand [in=-135, out=30] (6.center) to (5.center);
	\end{knot}
\end{tikzpicture}

\begin{tikzpicture}[ scale = 3]

% ---- Planes -----
\path[fill=red!20, opacity=0.5] (0,0,1.5) -- (0,0,0) -- (3,0,0) -- (2,0,1) -- (1,0,1) -- (1,0,2) -- (0,0,2);
\path[fill=red!20, opacity=0.5] (1,0,1) -- (2,0,1) -- (2,0,2) -- (1,0,2) -- (1,0,1);
\path[fill=blue!20, opacity=0.5] (0,0,2) -- (1,0,2) -- (1,0,3) -- (0,0,3) -- (0,0,2);
\path[fill=blue!20, opacity=0.5] (1,0,3) -- (1,0,2) -- (2,0,2) -- (2,0,1) -- (3,0,0) -- (3,0,3) -- (1,0,3);

% ---- Drawing remainig lines ----
\draw[thin] (0,0,2) -- (0,0,0) -- (3,0,0) -- (2,0,1) -- (1,0,1) -- (1,0,2) -- (0,0,2);
\draw[thin] (0,0,2) -- (0,0,3) -- (1,0,3) -- (1,0,2);
\draw[thin] (1,0,2) -- (2,0,2) -- (2,0,1);
\draw[thin] (1,0,3) -- (3,0,3) -- (3,0,0);

\shadedraw[ball color = black] (0.5,0,0.5) ellipse (0.04 and 0.04)[above right] node{$1$}[below left] node{$a$};
\shadedraw[ball color = black] (1.5,0,1.5) ellipse (0.04 and 0.04)[above right] node{$2$}[below left] node{$b$};
\shadedraw[ball color = black] (0.5,0,2.5) ellipse (0.04 and 0.04)[above right] node{$3$}[below left] node{$c$};
\shadedraw[ball color = black] (2.5,0,2.5) ellipse (0.04 and 0.04)[above right] node{$4$}[below left] node{$d$};
\end{tikzpicture}

\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [fill,circle,scale=0.3] (0) at (-1.75, 4.25) {};
		\node [fill,circle,scale=0.3] (1) at (1.5, 0.25) {};
		\node [fill,circle,scale=0.3] (2) at (-0.5, 2.25) {};
		\node [fill,circle,scale=0.3] (3) at (-2.5, 0.25) {};
		\node [style=none] (4) at (-1.5, 3.25) {};
		\node [style=none] (6) at (-0.5, 0.5) {};
		\node [style=none] (7) at (0, -1) {};
		\node [style=none] (8) at (-1.75, 4.75) {$1$};
		\node [style=none] (9) at (-2.25, 4) {$a$};
		\node [style=none] (10) at (-0.25, 2.75) {$2$};
		\node [style=none] (11) at (-0.25, 2) {$b$};
		\node [style=none] (12) at (1.5, 0.75) {$4$};
		\node [style=none] (13) at (1.75, 0) {$d$};
		\node [style=none] (14) at (-2.5, 0.75) {$3$};
		\node [style=none] (15) at (-3, 0) {$c$};
		\node [style=none] (16) at (0.25, 0) {};
		\node [style=none] (17) at (-2, 2.25) {$e^{\prime}$};
		\node [style=none] (18) at (0.25, 0.75) {$f^{\prime}$};
		\node [style=none] (19) at (-0.75, -1) {$g$};
	\end{pgfonlayer}
	\begin{knot}[clip width=3,  ignore endpoint intersections=false, flip crossing=1,]
		\strand [in=150, out=-165] (6.center) to (7.center);
		\strand [bend right] (0.center) to (2.center);
		\strand [bend right=15] (3.center) to (1.center);
	\end{knot}
	\begin{knot}[clip width=3]
		\strand [in=150, out=-105, looseness=1.25] (4.center) to (16.center);
	\end{knot}
\end{tikzpicture}


\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 2) {};
		\node [style=none] (1) at (1.75, 1.5) {};
		\node [style=none] (2) at (-1, 3.75) {};
		\node [style=none] (3) at (0.75, 2.75) {};
		\node [style=none] (5) at (-1.5, 0.75) {};
		\node [style=none] (7) at (-0.25, -1) {};
		\node [style=none] (8) at (-2.5, 2.5) {$1$};
		\node [style=none] (9) at (-3, 1.75) {$a$};
		\node [style=none] (10) at (-1, 4.25) {$2$};
		\node [style=none] (11) at (-1.5, 3.5) {$b$};
		\node [style=none] (12) at (1.75, 2) {$4$};
		\node [style=none] (13) at (1.75, 1) {$d$};
		\node [style=none] (14) at (0.75, 3.25) {$3$};
		\node [style=none] (15) at (0.25, 2.75) {$c$};
		\node [style=none] (18) at (0.25, -1) {$g$};
		\node [style=none] (19) at (-0.25, 1.75) {};
		\node [style=none] (20) at (-0.25, -0.25) {};
		\node [style=none] (21) at (0.5, 1.5) {$f$};
		\node [style=none] (22) at (-1, -0.25) {$h$};
	\end{pgfonlayer}
    \begin{knot}[clip width=3,  ignore endpoint intersections=true]
        \strand [bend right=15, looseness=1.25] (5.center) to (1.center);
		\strand [bend left=15] (3.center) to (19.center);
		\strand (20.center) to (7.center);
		\strand [in=150, out=-60, looseness=0.75] (0.center) to (20.center);
		\strand [in=30, out=-90, looseness=1.25] (2.center) to (20.center);
    \end{knot}

\end{tikzpicture}

\begin{tikzpicture}[scale = 0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 2.25) {};
		\node [style=none] (1) at (2, 1.75) {};
		\node [style=none] (2) at (-0.75, 4) {};
		\node [style=none] (3) at (1, 3) {};
		\node [style=none] (4) at (-1, 1.75) {};
		\node [style=none] (5) at (0, -0.75) {};
		\node [style=none] (6) at (-2.25, 2.75) {$1$};
		\node [style=none] (7) at (-2.75, 2) {$a$};
		\node [style=none] (8) at (-0.75, 4.5) {$2$};
		\node [style=none] (9) at (-1.25, 3.75) {$b$};
		\node [style=none] (10) at (2, 2.25) {$4$};
		\node [style=none] (11) at (2, 1.25) {$d$};
		\node [style=none] (12) at (1, 3.5) {$3$};
		\node [style=none] (13) at (0.5, 3) {$c$};
		\node [style=none] (14) at (0.5, -0.75) {$g$};
		\node [style=none] (15) at (1, 1.25) {};
		\node [style=none] (16) at (0, 0) {};
		\node [style=none] (17) at (1, 0.25) {$f^{\prime}$};
		\node [style=none] (18) at (-1, 0.25) {$h^{\prime}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (5.center);
		\draw (0.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (15.center) to (3.center);
		\draw (1.center) to (15.center);
		\draw (4.center) to (16.center);
		\draw (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 3.75) {};
		\node [style=none] (1) at (-1, 3.75) {};
		\node [style=none] (2) at (1, 3.75) {};
		\node [style=none] (3) at (3, 3.75) {};
		\node [style=none] (6) at (0, 0.75) {};
		\node [style=none] (7) at (0, -0.5) {};
		\node [style=none] (8) at (-3, 4.25) {$1$};
		\node [style=none] (9) at (-1, 4.25) {$2$};
		\node [style=none] (10) at (1, 4.25) {$3$};
		\node [style=none] (11) at (3, 4.25) {$4$};
		\node [style=none] (12) at (-3.5, 3.5) {$a$};
		\node [style=none] (13) at (-0.5, 3.5) {$b$};
		\node [style=none] (14) at (0.5, 3.5) {$c$};
		\node [style=none] (15) at (3.5, 3.5) {$d$};
		\node [style=none] (16) at (-1.5, 1.25) {$h^{\prime}$};
		\node [style=none] (17) at (1.5, 1.25) {$f^{\prime}$};
		\node [style=none] (18) at (-0.5, -0.75) {$g$};
		\node [style=none] (19) at (-2, 2.5) {};
		\node [style=none] (20) at (2, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7.center);
		\draw (0.center) to (19.center);
		\draw (1.center) to (19.center);
		\draw (2.center) to (20.center);
		\draw (20.center) to (3.center);
		\draw (19.center) to (6.center);
		\draw (6.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 2.5) {};
		\node [style=none] (1) at (-1, 2.5) {};
		\node [style=none] (2) at (1, 2.5) {};
		\node [style=none] (3) at (3, 2.5) {};
		\node [style=none] (4) at (0, -0.5) {};
		\node [style=none] (5) at (0, -1.75) {};
		\node [style=none] (6) at (-3, 3) {$1$};
		\node [style=none] (7) at (-1, 3) {$2$};
		\node [style=none] (8) at (1, 3) {$3$};
		\node [style=none] (9) at (3, 3) {$4$};
		\node [style=none] (10) at (-3.5, 2.25) {$a$};
		\node [style=none] (11) at (-0.5, 2.5) {$b$};
		\node [style=none] (12) at (0.5, 2.5) {$c$};
		\node [style=none] (13) at (3.5, 2.25) {$d$};
		\node [style=none] (14) at (-0.5, 0) {$g^{\prime}$};
		\node [style=none] (15) at (1, -0.5) {$f^{\prime}$};
		\node [style=none] (16) at (-0.5, -2) {$h$};
		\node [style=none] (17) at (0, 1.25) {};
		\node [style=none] (18) at (1, 0.25) {};
	\end{pgfonlayer}
	\begin{knot}[clip width=3,  ignore endpoint intersections=true, flip crossing/.list={3,4}]
        \strand (4.center) to (5.center);
		\strand (1.center) to (17.center);
		\strand (18.center) to (3.center);
		\strand (17.center) to (4.center);
		\strand (4.center) to (18.center);
		\strand (17.center) to (2.center);
		\strand (0.center) to (18.center);
    \end{knot}
\end{tikzpicture}




\begin{figure}[h]
    \centering % <-- added
\begin{subfigure}{0.50\textwidth}
  \includegraphics[width=\linewidth]{diagrams/planar_a1.png}
\end{subfigure}\hfil % <-- added
\begin{subfigure}{0.50\textwidth}
  \includegraphics[width=\linewidth]{diagrams/planar_b1.png}
\end{subfigure}\hfil % <-- added
\medskip
\begin{subfigure}{0.50\textwidth}
    \centering
  \includegraphics[width=0.5\textwidth]{diagrams/planar_a2.png}
\end{subfigure}\hfil % <-- added
\begin{subfigure}{0.50\textwidth}
    \centering
  \includegraphics[width=0.5\linewidth]{diagrams/planar_b2.png}
\end{subfigure}\hfil % <-- added
\medskip
\begin{subfigure}{0.50\textwidth}
    \centering
  \includegraphics[width=0.5\linewidth]{diagrams/planar_a3.png}
\end{subfigure}\hfil % <-- added
\begin{subfigure}{0.50\textwidth}
    \centering
  \includegraphics[width=0.5\linewidth]{diagrams/planar_b3.png}
\end{subfigure}\hfil % <-- added
\caption{Different planar representations for different compositions of regions.}
\label{fig:planarreps}
\end{figure}
\centering
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6.25, -1) {$\tau^{(0)}_A=$};
		\node [style=none] (1) at (8.25, -3.5) {};
		\node [style=none] (2) at (9.5, -3.5) {};
		\node [style=none] (3) at (8, -2) {};
		\node [style=none] (4) at (8.75, -2.75) {};
		\node [style=none] (5) at (8.25, -4) {$e$};
		\node [style=none] (6) at (9.5, -4) {$e$};
		\node [style=none] (7) at (8.75, -2.75) {};
		\node [style=none] (16) at (7, -3.5) {};
		\node [style=none] (17) at (8, -1.25) {};
		\node [style=none] (18) at (7, -4) {$\tau$};
		\node [style=none] (19) at (8.5, -1.5) {$\tau$};
		\node [style=none] (53) at (8.25, 1.5) {};
		\node [style=none] (54) at (9.5, 1.5) {};
		\node [style=none] (55) at (8, 0) {};
		\node [style=none] (56) at (8.75, 0.75) {};
		\node [style=none] (57) at (8.25, 2) {$e$};
		\node [style=none] (58) at (9.5, 2) {$e$};
		\node [style=none] (59) at (8.75, 0.75) {};
		\node [style=none] (60) at (7, 1.5) {};
		\node [style=none] (61) at (8, -0.75) {};
		\node [style=none] (62) at (7, 2) {$e$};
		\node [style=none] (63) at (8.5, -0.5) {$e$};
		\node [style=none] (64) at (11.75, -3.5) {};
		\node [style=none] (65) at (13, -3.5) {};
		\node [style=none] (66) at (11.5, -2) {};
		\node [style=none] (67) at (12.25, -2.75) {};
		\node [style=none] (68) at (11.75, -4) {$\tau$};
		\node [style=none] (69) at (13, -4) {$\tau$};
		\node [style=none] (70) at (12.25, -2.75) {};
		\node [style=none] (71) at (10.5, -3.5) {};
		\node [style=none] (72) at (11.5, -1.25) {};
		\node [style=none] (73) at (10.5, -4) {$\tau$};
		\node [style=none] (74) at (12, -1.5) {$\tau$};
		\node [style=none] (75) at (11.75, 1.5) {};
		\node [style=none] (76) at (13, 1.5) {};
		\node [style=none] (77) at (11.5, 0) {};
		\node [style=none] (78) at (12.25, 0.75) {};
		\node [style=none] (79) at (11.75, 2) {$\tau$};
		\node [style=none] (80) at (13, 2) {$\tau$};
		\node [style=none] (81) at (12.25, 0.75) {};
		\node [style=none] (82) at (10.5, 1.5) {};
		\node [style=none] (83) at (11.5, -0.75) {};
		\node [style=none] (84) at (10.5, 2) {$e$};
		\node [style=none] (85) at (12, -0.5) {$e$};
		\node [style=none] (86) at (10, -1) {$+$};
		\node [style=none] (87) at (8.75, -2.25) {$e$};
		\node [style=none] (88) at (12.25, -2.25) {$e$};
		\node [style=none] (89) at (12.25, 0.25) {$e$};
		\node [style=none] (90) at (8.75, 0.25) {$e$};
	\end{pgfonlayer}
	
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (3.center);
		\draw [style=dashed edge] (3.center) to (7.center);
		\draw [style=dashed edge] (1.center) to (7.center);
		\draw [style=dashed edge] (7.center) to (2.center);
		\draw [style=dashed edge] (55.center) to (59.center);
		\draw [style=dashed edge] (53.center) to (59.center);
		\draw [style=dashed edge] (59.center) to (54.center);
		\draw [style=dashed edge] (60.center) to (55.center);
		\draw [style=dashed edge] (55.center) to (61.center);
		\draw (17.center) to (3.center);
		\draw (71.center) to (66.center);
		\draw [style=dashed edge] (66.center) to (70.center);
		\draw [style=dashed edge] (77.center) to (81.center);
		\draw [style=dashed edge] (82.center) to (77.center);
		\draw [style=dashed edge] (77.center) to (83.center);
		\draw (72.center) to (66.center);
		\draw (70.center) to (64.center);
		\draw (70.center) to (65.center);
		\draw (76.center) to (81.center);
		\draw (75.center) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}

\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}[scale=0.5]
		\node [style=none] (0) at (6.25, -1) {$\tau^{(1)}_A=$};
		\node [style=none] (1) at (8.25, -3.5) {};
		\node [style=none] (2) at (9.5, -3.5) {};
		\node [style=none] (3) at (8, -2) {};
		\node [style=none] (4) at (8.75, -2.75) {};
		\node [style=none] (5) at (8.25, -4) {$\tau$};
		\node [style=none] (6) at (9.5, -4) {$e$};
		\node [style=none] (7) at (8.75, -2.75) {};
		\node [style=none] (8) at (7, -3.5) {};
		\node [style=none] (9) at (8, -1.25) {};
		\node [style=none] (10) at (7, -4) {$\tau$};
		\node [style=none] (11) at (8.5, -1.5) {$e$};
		\node [style=none] (12) at (8.25, 1.5) {};
		\node [style=none] (13) at (9.5, 1.5) {};
		\node [style=none] (14) at (8, 0) {};
		\node [style=none] (15) at (8.75, 0.75) {};
		\node [style=none] (16) at (8.25, 2) {$\tau$};
		\node [style=none] (17) at (9.5, 2) {$e$};
		\node [style=none] (18) at (8.75, 0.75) {};
		\node [style=none] (19) at (7, 1.5) {};
		\node [style=none] (20) at (8, -0.75) {};
		\node [style=none] (21) at (7, 2) {$e$};
		\node [style=none] (22) at (8.5, -0.5) {$\tau$};
		\node [style=none] (23) at (11.75, -3.5) {};
		\node [style=none] (24) at (13, -3.5) {};
		\node [style=none] (25) at (11.5, -2) {};
		\node [style=none] (26) at (12.25, -2.75) {};
		\node [style=none] (27) at (11.75, -4) {$e$};
		\node [style=none] (28) at (13, -4) {$\tau$};
		\node [style=none] (29) at (12.25, -2.75) {};
		\node [style=none] (30) at (10.5, -3.5) {};
		\node [style=none] (31) at (11.5, -1.25) {};
		\node [style=none] (32) at (10.5, -4) {$\tau$};
		\node [style=none] (33) at (12, -1.5) {$e$};
		\node [style=none] (34) at (11.75, 1.5) {};
		\node [style=none] (35) at (13, 1.5) {};
		\node [style=none] (36) at (11.5, 0) {};
		\node [style=none] (37) at (12.25, 0.75) {};
		\node [style=none] (38) at (11.75, 2) {$e$};
		\node [style=none] (39) at (13, 2) {$\tau$};
		\node [style=none] (40) at (12.25, 0.75) {};
		\node [style=none] (41) at (10.5, 1.5) {};
		\node [style=none] (42) at (11.5, -0.75) {};
		\node [style=none] (43) at (10.5, 2) {$e$};
		\node [style=none] (44) at (12, -0.5) {$\tau$};
		\node [style=none] (45) at (10, -1) {$+$};
		\node [style=none] (46) at (8.75, -2.25) {$\tau$};
		\node [style=none] (47) at (12.25, -2.25) {$\tau$};
		\node [style=none] (48) at (12.25, 0.25) {$\tau$};
		\node [style=none] (49) at (8.75, 0.25) {$\tau$};
		\node [style=none] (50) at (15.25, -3.5) {};
		\node [style=none] (51) at (16.5, -3.5) {};
		\node [style=none] (52) at (15, -2) {};
		\node [style=none] (53) at (15.75, -2.75) {};
		\node [style=none] (54) at (15.25, -4) {$\tau$};
		\node [style=none] (55) at (16.5, -4) {$\tau$};
		\node [style=none] (56) at (15.75, -2.75) {};
		\node [style=none] (57) at (14, -3.5) {};
		\node [style=none] (58) at (15, -1.25) {};
		\node [style=none] (59) at (14, -4) {$\tau$};
		\node [style=none] (60) at (15.5, -1.5) {$e$};
		\node [style=none] (61) at (15.25, 1.5) {};
		\node [style=none] (62) at (16.5, 1.5) {};
		\node [style=none] (63) at (15, 0) {};
		\node [style=none] (64) at (15.75, 0.75) {};
		\node [style=none] (65) at (15.25, 2) {$\tau$};
		\node [style=none] (66) at (16.5, 2) {$\tau$};
		\node [style=none] (67) at (15.75, 0.75) {};
		\node [style=none] (68) at (14, 1.5) {};
		\node [style=none] (69) at (15, -0.75) {};
		\node [style=none] (70) at (14, 2) {$e$};
		\node [style=none] (71) at (15.5, -0.5) {$\tau$};
		\node [style=none] (72) at (13.5, -1) {$+$};
		\node [style=none] (73) at (15.75, -2.25) {$\tau$};
		\node [style=none] (74) at (15.75, 0.25) {$\tau$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (3.center);
		\draw [style=dashed edge] (7.center) to (2.center);
		\draw [style=dashed edge] (18.center) to (13.center);
		\draw [style=dashed edge] (19.center) to (14.center);
		\draw (30.center) to (25.center);
		\draw [style=dashed edge] (41.center) to (36.center);
		\draw (29.center) to (24.center);
		\draw (35.center) to (40.center);
		\draw (14.center) to (20.center);
		\draw (18.center) to (14.center);
		\draw (12.center) to (18.center);
		\draw (3.center) to (7.center);
		\draw (7.center) to (1.center);
		\draw [style=dashed edge] (9.center) to (3.center);
		\draw [style=dashed edge] (31.center) to (25.center);
		\draw [style=dashed edge] (29.center) to (23.center);
		\draw [style=dashed edge] (34.center) to (40.center);
		\draw (40.center) to (36.center);
		\draw (36.center) to (42.center);
		\draw (57.center) to (52.center);
		\draw [style=dashed edge] (68.center) to (63.center);
		\draw (56.center) to (51.center);
		\draw (62.center) to (67.center);
		\draw [style=dashed edge] (58.center) to (52.center);
		\draw (67.center) to (63.center);
		\draw (63.center) to (69.center);
		\draw (61.center) to (67.center);
		\draw (56.center) to (50.center);
		\draw (56.center) to (52.center);
		\draw (29.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6.25, -1) {$\tau^{(2)}_A=$};
		\node [style=none] (1) at (8.25, -3.5) {};
		\node [style=none] (2) at (9.5, -3.5) {};
		\node [style=none] (3) at (8, -2) {};
		\node [style=none] (4) at (8.75, -2.75) {};
		\node [style=none] (5) at (8.25, -4) {$\tau$};
		\node [style=none] (6) at (9.5, -4) {$e$};
		\node [style=none] (7) at (8.75, -2.75) {};
		\node [style=none] (8) at (7, -3.5) {};
		\node [style=none] (9) at (8, -1.25) {};
		\node [style=none] (10) at (7, -4) {$\tau$};
		\node [style=none] (11) at (8.5, -1.5) {$\tau$};
		\node [style=none] (12) at (8.25, 1.5) {};
		\node [style=none] (13) at (9.5, 1.5) {};
		\node [style=none] (14) at (8, 0) {};
		\node [style=none] (15) at (8.75, 0.75) {};
		\node [style=none] (16) at (8.25, 2) {$\tau$};
		\node [style=none] (17) at (9.5, 2) {$e$};
		\node [style=none] (18) at (8.75, 0.75) {};
		\node [style=none] (19) at (7, 1.5) {};
		\node [style=none] (20) at (8, -0.75) {};
		\node [style=none] (21) at (7, 2) {$e$};
		\node [style=none] (22) at (8.5, -0.5) {$\tau$};
		\node [style=none] (23) at (11.75, -3.5) {};
		\node [style=none] (24) at (13, -3.5) {};
		\node [style=none] (25) at (11.5, -2) {};
		\node [style=none] (26) at (12.25, -2.75) {};
		\node [style=none] (27) at (11.75, -4) {$e$};
		\node [style=none] (28) at (13, -4) {$\tau$};
		\node [style=none] (29) at (12.25, -2.75) {};
		\node [style=none] (30) at (10.5, -3.5) {};
		\node [style=none] (31) at (11.5, -1.25) {};
		\node [style=none] (32) at (10.5, -4) {$\tau$};
		\node [style=none] (33) at (12, -1.5) {$\tau$};
		\node [style=none] (34) at (11.75, 1.5) {};
		\node [style=none] (35) at (13, 1.5) {};
		\node [style=none] (36) at (11.5, 0) {};
		\node [style=none] (37) at (12.25, 0.75) {};
		\node [style=none] (38) at (11.75, 2) {$e$};
		\node [style=none] (39) at (13, 2) {$\tau$};
		\node [style=none] (40) at (12.25, 0.75) {};
		\node [style=none] (41) at (10.5, 1.5) {};
		\node [style=none] (42) at (11.5, -0.75) {};
		\node [style=none] (43) at (10.5, 2) {$e$};
		\node [style=none] (44) at (12, -0.5) {$\tau$};
		\node [style=none] (45) at (10, -1) {$+$};
		\node [style=none] (46) at (8.75, -2.25) {$\tau$};
		\node [style=none] (47) at (12.25, -2.25) {$\tau$};
		\node [style=none] (48) at (12.25, 0.25) {$\tau$};
		\node [style=none] (49) at (8.75, 0.25) {$\tau$};
		\node [style=none] (50) at (15.25, -3.5) {};
		\node [style=none] (51) at (16.5, -3.5) {};
		\node [style=none] (52) at (15, -2) {};
		\node [style=none] (53) at (15.75, -2.75) {};
		\node [style=none] (54) at (15.25, -4) {$\tau$};
		\node [style=none] (55) at (16.5, -4) {$\tau$};
		\node [style=none] (56) at (15.75, -2.75) {};
		\node [style=none] (57) at (14, -3.5) {};
		\node [style=none] (58) at (15, -1.25) {};
		\node [style=none] (59) at (14, -4) {$\tau$};
		\node [style=none] (60) at (15.5, -1.5) {$\tau$};
		\node [style=none] (61) at (15.25, 1.5) {};
		\node [style=none] (62) at (16.5, 1.5) {};
		\node [style=none] (63) at (15, 0) {};
		\node [style=none] (64) at (15.75, 0.75) {};
		\node [style=none] (65) at (15.25, 2) {$\tau$};
		\node [style=none] (66) at (16.5, 2) {$\tau$};
		\node [style=none] (67) at (15.75, 0.75) {};
		\node [style=none] (68) at (14, 1.5) {};
		\node [style=none] (69) at (15, -0.75) {};
		\node [style=none] (70) at (14, 2) {$e$};
		\node [style=none] (71) at (15.5, -0.5) {$\tau$};
		\node [style=none] (72) at (13.5, -1) {$+$};
		\node [style=none] (73) at (15.75, -2.25) {$\tau$};
		\node [style=none] (74) at (15.75, 0.25) {$\tau$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (3.center);
		\draw [style=dashed edge] (7.center) to (2.center);
		\draw [style=dashed edge] (18.center) to (13.center);
		\draw [style=dashed edge] (19.center) to (14.center);
		\draw (30.center) to (25.center);
		\draw [style=dashed edge] (41.center) to (36.center);
		\draw (29.center) to (24.center);
		\draw (35.center) to (40.center);
		\draw (14.center) to (20.center);
		\draw (18.center) to (14.center);
		\draw (12.center) to (18.center);
		\draw (3.center) to (7.center);
		\draw (7.center) to (1.center);
		\draw [style=dashed edge] (29.center) to (23.center);
		\draw [style=dashed edge] (34.center) to (40.center);
		\draw (40.center) to (36.center);
		\draw (57.center) to (52.center);
		\draw [style=dashed edge] (68.center) to (63.center);
		\draw (56.center) to (51.center);
		\draw (62.center) to (67.center);
		\draw (67.center) to (63.center);
		\draw (61.center) to (67.center);
		\draw (56.center) to (50.center);
		\draw (56.center) to (52.center);
		\draw (29.center) to (25.center);
		\draw (9.center) to (3.center);
		\draw (69.center) to (63.center);
		\draw (42.center) to (36.center);
		\draw (25.center) to (31.center);
		\draw (52.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}

\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
	    \node [style=none] (0) at (-7, 0) {$a_k^{b_0,a\times b_0}=\sum\limits_{b_1\dots b_{2m-2}}$};
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (-3, 4) {};
		\node [style=none] (3) at (-1, 4) {};
		\node [style=none] (4) at (3, 4) {};
		\node [style=none] (5) at (-3, -4) {};
		\node [style=none] (6) at (-1, -4) {};
		\node [style=none] (7) at (3, -4) {};
		\node [style=none] (8) at (1, 2) {};
		\node [style=none] (9) at (1, -2) {};
		\node [style=none] (10) at (-2.75, 4.75) {$e$};
		\node [style=none] (11) at (-1, 4.75) {$b_1$};
		\node [style=none] (12) at (2, 4.75) {$\dots$};
		\node [style=none] (13) at (3.75, 4.75) {$b_m$};
		\node [style=none] (14) at (1, 4) {};
		\node [style=none] (15) at (2, 3) {};
		\node [style=none] (16) at (1, 4.75) {$b_k$};
		\node [style=none] (17) at (1, -4) {};
		\node [style=none] (18) at (2, -3) {};
		\node [style=none] (19) at (-2.75, -4.75) {$a$};
		\node [style=none] (20) at (2, -4.75) {$\dots$};
		\node [style=none] (21) at (0, 0.25) {};
		\node [style=none] (22) at (0, -0.25) {};
		\node [style=none] (23) at (1, -1.25) {$b_0$};
		\node [style=none] (24) at (1, 1.25) {$b_0$};
		\node [style=none] (25) at (-1.25, -0.5) {$a\times b_0$};
		\node [style=none] (26) at (-0.75, 0.5) {$b_0$};
		\node [style=none] (27) at (3.1, 2.7) {$b_{2m-2}$};
		\node [style=none] (28) at (3.1, -2.7) {$b_{2m-2}$};
		\node [style=none] (29) at (-1, -4.75) {$b_1$};
		\node [style=none] (30) at (1, -4.75) {$b_k$};
		\node [style=none] (31) at (3.5, -4.75) {$b_m$};
		\node [style=none] (32) at (-0.15, 4.75) {$\dots$};
		\node [style=none] (33) at (-0.15, -4.75) {$\dots$};
		\node [style=none, rotate=40] (34) at (1.7, 2) {$\dots$};
		\node [style=none,rotate=-40] (35) at (1.7, -2) {$\dots$};
		\node [style=none] (36) at (-1, 8.5) {};
		\node [style=none] (37) at (1, 8.5) {};
		\node [style=none] (38) at (3, 8.5) {};
		\node [style=none] (39) at (-3, 8.5) {};
		\node [style=none] (40) at (-1, -8.5) {};
		\node [style=none] (41) at (1, -8.5) {};
		\node [style=none] (42) at (3, -8.5) {};
		\node [style=none] (43) at (-3, -8.5) {};
	\end{pgfonlayer}
	\begin{knot}[clip width=3,  ignore endpoint intersections=true, flip crossing/.list={3,4}]
		\strand (0.center) to (4.center);
		\strand (5.center) to (1.center);
		\strand (1.center) to (7.center);
		\strand (3.center) to (8.center);
		\strand (6.center) to (9.center);
		\strand (14.center) to (15.center);
		\strand (17.center) to (18.center);
		\strand (22.center) to (1.center);
		\strand (21.center) to (0.center);
		\strand [in=-90, out=135, looseness=0.75] (14.center) to (36.center);
		\strand [in=-90, out=135, looseness=0.75] (3.center) to (39.center);
		\strand [in=-90, out=90, looseness=0.50] (4.center) to (38.center);
		\strand [in=90, out=-135] (5.center) to (41.center);
		\strand [in=90, out=-135, looseness=0.75] (6.center) to (43.center);
		\strand [in=90, out=-135, looseness=0.75] (17.center) to (40.center);
		\strand (7.center) to (42.center);
		\strand [style=dashed edge] (2.center) to (0.center);
		\strand [style=dashed edge, in=-90, out=135] (2.center) to (37.center);
	\end{knot}
\end{tikzpicture}

\vspace{10em}

\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
	    \node [style=none] (0) at (-7, 0) {$a_k^{b_0,a\times b_0}=\sum\limits_{b_1\dots b_{2m-2}}$};
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (-3, 4) {};
		\node [style=none] (3) at (-1, 4) {};
		\node [style=none] (4) at (3, 4) {};
		\node [style=none] (5) at (-3, -4) {};
		\node [style=none] (6) at (-1, -4) {};
		\node [style=none] (7) at (3, -4) {};
		\node [style=none] (8) at (1, 2) {};
		\node [style=none] (9) at (1, -2) {};
		\node [style=none] (10) at (-2.75, 4.75) {$e$};
		\node [style=none] (11) at (-1, 4.75) {$b_1$};
		\node [style=none] (12) at (2, 4.75) {$\dots$};
		\node [style=none] (13) at (3.75, 4.75) {$b_m$};
		\node [style=none] (14) at (1, 4) {};
		\node [style=none] (15) at (2, 3) {};
		\node [style=none] (16) at (1, 4.75) {$b_k$};
		\node [style=none] (17) at (1, -4) {};
		\node [style=none] (18) at (2, -3) {};
		\node [style=none] (19) at (-2.75, -4.75) {$a$};
		\node [style=none] (20) at (2, -4.75) {$\dots$};
		\node [style=none] (21) at (0, 0.25) {};
		\node [style=none] (22) at (0, -0.25) {};
		\node [style=none] (23) at (1, -1.25) {$b_0$};
		\node [style=none] (24) at (1, 1.25) {$b_0$};
		\node [style=none] (25) at (-1.25, -0.5) {$a\times b_0$};
		\node [style=none] (26) at (-0.75, 0.5) {$b_0$};
		\node [style=none] (27) at (3.1, 2.7) {$b_{2m-2}$};
		\node [style=none] (28) at (3.1, -2.7) {$b_{2m-2}$};
		\node [style=none] (29) at (-1, -4.75) {$b_1$};
		\node [style=none] (30) at (1, -4.75) {$b_k$};
		\node [style=none] (31) at (3.5, -4.75) {$b_m$};
		\node [style=none] (32) at (-0.15, 4.75) {$\dots$};
		\node [style=none] (33) at (-0.15, -4.75) {$\dots$};
		\node [style=none, rotate=40] (34) at (1.7, 2) {$\dots$};
		\node [style=none,rotate=-40] (35) at (1.7, -2) {$\dots$};
		\node [style=none] (36) at (-1, 8.5) {};
		\node [style=none] (37) at (1, 8.5) {};
		\node [style=none] (38) at (3, 8.5) {};
		\node [style=none] (39) at (-3, 8.5) {};
		\node [style=none] (40) at (-1, -8.5) {};
		\node [style=none] (41) at (1, -8.5) {};
		\node [style=none] (42) at (3, -8.5) {};
		\node [style=none] (43) at (-3, -8.5) {};
	\end{pgfonlayer}
	\begin{knot}[clip width=3,  ignore endpoint intersections=true, flip crossing/.list={2,1}]
		\strand (0.center) to (4.center);
		\strand (5.center) to (1.center);
		\strand (1.center) to (7.center);
		\strand (3.center) to (8.center);
		\strand (6.center) to (9.center);
		\strand (14.center) to (15.center);
		\strand (17.center) to (18.center);
		\strand (22.center) to (1.center);
		\strand (21.center) to (0.center);
		\strand [in=-90, out=135, looseness=0.75] (14.center) to (36.center);
		\strand [in=-90, out=135, looseness=0.75] (3.center) to (39.center);
		\strand [in=-90, out=90, looseness=0.50] (4.center) to (38.center);
		\strand [in=90, out=-135] (5.center) to (41.center);
		\strand [in=90, out=-135, looseness=0.75] (6.center) to (43.center);
		\strand [in=90, out=-135, looseness=0.75] (17.center) to (40.center);
		\strand (7.center) to (42.center);
		\strand [style=dashed edge] (2.center) to (0.center);
		\strand [style=dashed edge, in=-90, out=135] (2.center) to (37.center);
	\end{knot}
\end{tikzpicture}

\vspace{10em}

\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (50) at (-5.25, 0) {$\tau^{(0)}_B=$};
		\node [style=none] (51) at (-3.25, -2.5) {};
		\node [style=none] (52) at (-2, -2.5) {};
		\node [style=none] (53) at (-3.5, -1) {};
		\node [style=none] (54) at (-2.75, -1.75) {};
		\node [style=none] (55) at (-3.25, -3) {$\tau$};
		\node [style=none] (56) at (-2, -3) {$e$};
		\node [style=none] (57) at (-2.75, -1.75) {};
		\node [style=none] (58) at (-4.5, -2.5) {};
		\node [style=none] (59) at (-3.5, -0.25) {};
		\node [style=none] (60) at (-4.5, -3) {$e$};
		\node [style=none] (61) at (-3, -0.5) {$\tau$};
		\node [style=none] (62) at (-3.25, 2.5) {};
		\node [style=none] (63) at (-2, 2.5) {};
		\node [style=none] (64) at (-3.5, 1) {};
		\node [style=none] (65) at (-2.75, 1.75) {};
		\node [style=none] (66) at (-3.25, 3) {$e$};
		\node [style=none] (67) at (-2, 3) {$e$};
		\node [style=none] (68) at (-2.75, 1.75) {};
		\node [style=none] (69) at (-4.5, 2.5) {};
		\node [style=none] (70) at (-3.5, 0.25) {};
		\node [style=none] (71) at (-4.5, 3) {$e$};
		\node [style=none] (72) at (-3, 0.5) {$e$};
		\node [style=none] (73) at (0.75, -2.5) {};
		\node [style=none] (74) at (2, -2.5) {};
		\node [style=none] (75) at (0.5, -1) {};
		\node [style=none] (76) at (1.25, -1.75) {};
		\node [style=none] (77) at (0.75, -3) {$\tau$};
		\node [style=none] (78) at (2, -3) {$\tau$};
		\node [style=none] (79) at (1.25, -1.75) {};
		\node [style=none] (80) at (-0.5, -2.5) {};
		\node [style=none] (81) at (0.5, -0.25) {};
		\node [style=none] (82) at (-0.5, -3) {$\tau$};
		\node [style=none] (83) at (1, -0.5) {$\tau$};
		\node [style=none] (84) at (0.75, 2.5) {};
		\node [style=none] (85) at (2, 2.5) {};
		\node [style=none] (86) at (0.5, 1) {};
		\node [style=none] (87) at (1.25, 1.75) {};
		\node [style=none] (88) at (0.75, 3) {$e$};
		\node [style=none] (89) at (2, 3) {$\tau$};
		\node [style=none] (90) at (1.25, 1.75) {};
		\node [style=none] (91) at (-0.5, 2.5) {};
		\node [style=none] (92) at (0.5, 0.25) {};
		\node [style=none] (93) at (-0.5, 3) {$\tau$};
		\node [style=none] (94) at (1, 0.5) {$e$};
		\node [style=none] (95) at (-1.25, 0) {$+ a$};
		\node [style=none] (96) at (-2.75, -1.25) {$\tau$};
		\node [style=none] (97) at (1.25, -1.25) {$e$};
		\node [style=none] (98) at (1.25, 1.25) {$\tau$};
		\node [style=none] (99) at (-2.75, 1.25) {$e$};
		\node [style=none] (100) at (4.75, -2.5) {};
		\node [style=none] (101) at (6, -2.5) {};
		\node [style=none] (102) at (4.5, -1) {};
		\node [style=none] (103) at (5.25, -1.75) {};
		\node [style=none] (104) at (4.75, -3) {$\tau$};
		\node [style=none] (105) at (6, -3) {$\tau$};
		\node [style=none] (106) at (5.25, -1.75) {};
		\node [style=none] (107) at (3.5, -2.5) {};
		\node [style=none] (108) at (4.5, -0.25) {};
		\node [style=none] (109) at (3.5, -3) {$\tau$};
		\node [style=none] (110) at (5, -0.5) {$\tau$};
		\node [style=none] (111) at (4.75, 2.5) {};
		\node [style=none] (112) at (6, 2.5) {};
		\node [style=none] (113) at (4.5, 1) {};
		\node [style=none] (114) at (5.25, 1.75) {};
		\node [style=none] (115) at (4.75, 3) {$e$};
		\node [style=none] (116) at (6, 3) {$\tau$};
		\node [style=none] (117) at (5.25, 1.75) {};
		\node [style=none] (118) at (3.5, 2.5) {};
		\node [style=none] (119) at (4.5, 0.25) {};
		\node [style=none] (120) at (3.5, 3) {$\tau$};
		\node [style=none] (121) at (5, 0.5) {$e$};
		\node [style=none] (122) at (2.75, 0) {$+b$};
		\node [style=none] (123) at (5.25, -1.25) {$\tau$};
		\node [style=none] (124) at (5.25, 1.25) {$\tau$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed edge] (57.center) to (52.center);
		\draw [style=dashed edge] (68.center) to (63.center);
		\draw [style=dashed edge] (69.center) to (64.center);
		\draw (80.center) to (75.center);
		\draw (79.center) to (74.center);
		\draw (85.center) to (90.center);
		\draw (53.center) to (57.center);
		\draw (57.center) to (51.center);
		\draw [style=dashed edge] (84.center) to (90.center);
		\draw (90.center) to (86.center);
		\draw (107.center) to (102.center);
		\draw (106.center) to (101.center);
		\draw (112.center) to (117.center);
		\draw (117.center) to (113.center);
		\draw (106.center) to (100.center);
		\draw (106.center) to (102.center);
		\draw (59.center) to (53.center);
		\draw (73.center) to (79.center);
		\draw (75.center) to (81.center);
		\draw (91.center) to (86.center);
		\draw (118.center) to (113.center);
		\draw (102.center) to (108.center);
		\draw [style=dashed edge] (62.center) to (68.center);
		\draw [style=dashed edge] (64.center) to (68.center);
		\draw [style=dashed edge] (70.center) to (64.center);
		\draw [style=dashed edge] (58.center) to (53.center);
		\draw [style=dashed edge] (75.center) to (79.center);
		\draw [style=dashed edge] (92.center) to (86.center);
		\draw [style=dashed edge] (111.center) to (117.center);
		\draw [style=dashed edge] (119.center) to (113.center);
	\end{pgfonlayer}
\end{tikzpicture}


\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.75, 0) {$\tau^{(1)}_B=$};
		\node [style=none] (1) at (-3.75, -2.5) {};
		\node [style=none] (2) at (-2.5, -2.5) {};
		\node [style=none] (3) at (-4, -1) {};
		\node [style=none] (4) at (-3.25, -1.75) {};
		\node [style=none] (5) at (-3.75, -3) {$\tau$};
		\node [style=none] (6) at (-2.5, -3) {$e$};
		\node [style=none] (7) at (-3.25, -1.75) {};
		\node [style=none] (8) at (-5, -2.5) {};
		\node [style=none] (9) at (-4, -0.25) {};
		\node [style=none] (10) at (-5, -3) {$\tau$};
		\node [style=none] (11) at (-3.5, -0.5) {$e$};
		\node [style=none] (12) at (-3.75, 2.5) {};
		\node [style=none] (13) at (-2.5, 2.5) {};
		\node [style=none] (14) at (-4, 1) {};
		\node [style=none] (15) at (-3.25, 1.75) {};
		\node [style=none] (16) at (-3.75, 3) {$e$};
		\node [style=none] (17) at (-2.5, 3) {$e$};
		\node [style=none] (18) at (-3.25, 1.75) {};
		\node [style=none] (19) at (-5, 2.5) {};
		\node [style=none] (20) at (-4, 0.25) {};
		\node [style=none] (21) at (-5, 3) {$\tau$};
		\node [style=none] (22) at (-3.5, 0.5) {$\tau$};
		\node [style=none] (23) at (0.25, -2.5) {};
		\node [style=none] (24) at (1.5, -2.5) {};
		\node [style=none] (25) at (0, -1) {};
		\node [style=none] (26) at (0.75, -1.75) {};
		\node [style=none] (27) at (0.25, -3) {$\tau$};
		\node [style=none] (28) at (1.5, -3) {$\tau$};
		\node [style=none] (29) at (0.75, -1.75) {};
		\node [style=none] (30) at (-1, -2.5) {};
		\node [style=none] (31) at (0, -0.25) {};
		\node [style=none] (32) at (-1, -3) {$e$};
		\node [style=none] (33) at (0.5, -0.5) {$e$};
		\node [style=none] (34) at (0.25, 2.5) {};
		\node [style=none] (35) at (1.5, 2.5) {};
		\node [style=none] (36) at (0, 1) {};
		\node [style=none] (37) at (0.75, 1.75) {};
		\node [style=none] (38) at (0.25, 3) {$e$};
		\node [style=none] (39) at (1.5, 3) {$\tau$};
		\node [style=none] (40) at (0.75, 1.75) {};
		\node [style=none] (41) at (-1, 2.5) {};
		\node [style=none] (42) at (0, 0.25) {};
		\node [style=none] (43) at (-1, 3) {$e$};
		\node [style=none] (44) at (0.5, 0.5) {$\tau$};
		\node [style=none] (45) at (-1.75, 0) {$+$};
		\node [style=none] (46) at (-3.25, -1.25) {$\tau$};
		\node [style=none] (47) at (0.75, -1.25) {$e$};
		\node [style=none] (48) at (0.75, 1.25) {$\tau$};
		\node [style=none] (49) at (-3.25, 1.25) {$e$};
		\node [style=none] (50) at (4.25, -2.5) {};
		\node [style=none] (51) at (5.5, -2.5) {};
		\node [style=none] (52) at (4, -1) {};
		\node [style=none] (53) at (4.75, -1.75) {};
		\node [style=none] (54) at (4.25, -3) {$\tau$};
		\node [style=none] (55) at (5.5, -3) {$\tau$};
		\node [style=none] (56) at (4.75, -1.75) {};
		\node [style=none] (57) at (3, -2.5) {};
		\node [style=none] (58) at (4, -0.25) {};
		\node [style=none] (59) at (3, -3) {$\tau$};
		\node [style=none] (60) at (4.5, -0.5) {$e$};
		\node [style=none] (61) at (4.25, 2.5) {};
		\node [style=none] (62) at (5.5, 2.5) {};
		\node [style=none] (63) at (4, 1) {};
		\node [style=none] (64) at (4.75, 1.75) {};
		\node [style=none] (65) at (4.25, 3) {$e$};
		\node [style=none] (66) at (5.5, 3) {$\tau$};
		\node [style=none] (67) at (4.75, 1.75) {};
		\node [style=none] (68) at (3, 2.5) {};
		\node [style=none] (69) at (4, 0.25) {};
		\node [style=none] (70) at (3, 3) {$\tau$};
		\node [style=none] (71) at (4.5, 0.5) {$\tau$};
		\node [style=none] (72) at (2.25, 0) {$+$};
		\node [style=none] (73) at (4.75, -1.25) {$\tau$};
		\node [style=none] (74) at (4.75, 1.25) {$\tau$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (3.center);
		\draw [style=dashed edge] (7.center) to (2.center);
		\draw [style=dashed edge] (18.center) to (13.center);
		\draw [style=dashed edge] (41.center) to (36.center);
		\draw (29.center) to (24.center);
		\draw (35.center) to (40.center);
		\draw (14.center) to (20.center);
		\draw (3.center) to (7.center);
		\draw (7.center) to (1.center);
		\draw [style=dashed edge] (9.center) to (3.center);
		\draw [style=dashed edge] (31.center) to (25.center);
		\draw [style=dashed edge] (34.center) to (40.center);
		\draw (40.center) to (36.center);
		\draw (36.center) to (42.center);
		\draw (57.center) to (52.center);
		\draw (56.center) to (51.center);
		\draw (62.center) to (67.center);
		\draw [style=dashed edge] (58.center) to (52.center);
		\draw (67.center) to (63.center);
		\draw (63.center) to (69.center);
		\draw (56.center) to (50.center);
		\draw (56.center) to (52.center);
		\draw (19.center) to (14.center);
		\draw (23.center) to (29.center);
		\draw (68.center) to (63.center);
		\draw [style=dashed edge] (12.center) to (18.center);
		\draw [style=dashed edge] (14.center) to (18.center);
		\draw [style=dashed edge] (30.center) to (25.center);
		\draw [style=dashed edge] (25.center) to (29.center);
		\draw [style=dashed edge] (61.center) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}


\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.75, 0) {$\tau^{(2)}_B=$};
		\node [style=none] (1) at (-3.75, -2.5) {};
		\node [style=none] (2) at (-2.5, -2.5) {};
		\node [style=none] (3) at (-4, -1) {};
		\node [style=none] (4) at (-3.25, -1.75) {};
		\node [style=none] (5) at (-3.75, -3) {$\tau$};
		\node [style=none] (6) at (-2.5, -3) {$e$};
		\node [style=none] (7) at (-3.25, -1.75) {};
		\node [style=none] (8) at (-5, -2.5) {};
		\node [style=none] (9) at (-4, -0.25) {};
		\node [style=none] (10) at (-5, -3) {$\tau$};
		\node [style=none] (11) at (-3.5, -0.5) {$\tau$};
		\node [style=none] (12) at (-3.75, 2.5) {};
		\node [style=none] (13) at (-2.5, 2.5) {};
		\node [style=none] (14) at (-4, 1) {};
		\node [style=none] (15) at (-3.25, 1.75) {};
		\node [style=none] (16) at (-3.75, 3) {$e$};
		\node [style=none] (17) at (-2.5, 3) {$e$};
		\node [style=none] (18) at (-3.25, 1.75) {};
		\node [style=none] (19) at (-5, 2.5) {};
		\node [style=none] (20) at (-4, 0.25) {};
		\node [style=none] (21) at (-5, 3) {$\tau$};
		\node [style=none] (22) at (-3.5, 0.5) {$\tau$};
		\node [style=none] (23) at (0.25, -2.5) {};
		\node [style=none] (24) at (1.5, -2.5) {};
		\node [style=none] (25) at (0, -1) {};
		\node [style=none] (26) at (0.75, -1.75) {};
		\node [style=none] (27) at (0.25, -3) {$\tau$};
		\node [style=none] (28) at (1.5, -3) {$\tau$};
		\node [style=none] (29) at (0.75, -1.75) {};
		\node [style=none] (30) at (-1, -2.5) {};
		\node [style=none] (31) at (0, -0.25) {};
		\node [style=none] (32) at (-1, -3) {$e$};
		\node [style=none] (33) at (0.5, -0.5) {$\tau$};
		\node [style=none] (34) at (0.25, 2.5) {};
		\node [style=none] (35) at (1.5, 2.5) {};
		\node [style=none] (36) at (0, 1) {};
		\node [style=none] (37) at (0.75, 1.75) {};
		\node [style=none] (38) at (0.25, 3) {$e$};
		\node [style=none] (39) at (1.5, 3) {$\tau$};
		\node [style=none] (40) at (0.75, 1.75) {};
		\node [style=none] (41) at (-1, 2.5) {};
		\node [style=none] (42) at (0, 0.25) {};
		\node [style=none] (43) at (-1, 3) {$e$};
		\node [style=none] (44) at (0.5, 0.5) {$\tau$};
		\node [style=none] (45) at (-1.75, 0) {$+$};
		\node [style=none] (46) at (-3.25, -1.25) {$\tau$};
		\node [style=none] (47) at (0.75, -1.25) {$\tau$};
		\node [style=none] (48) at (0.75, 1.25) {$\tau$};
		\node [style=none] (49) at (-3.25, 1.25) {$e$};
		\node [style=none] (50) at (4.25, -2.5) {};
		\node [style=none] (51) at (5.5, -2.5) {};
		\node [style=none] (52) at (4, -1) {};
		\node [style=none] (53) at (4.75, -1.75) {};
		\node [style=none] (54) at (4.25, -3) {$\tau$};
		\node [style=none] (55) at (5.5, -3) {$\tau$};
		\node [style=none] (56) at (4.75, -1.75) {};
		\node [style=none] (57) at (3, -2.5) {};
		\node [style=none] (58) at (4, -0.25) {};
		\node [style=none] (59) at (3, -3) {$\tau$};
		\node [style=none] (60) at (4.5, -0.5) {$\tau$};
		\node [style=none] (61) at (4.25, 2.5) {};
		\node [style=none] (62) at (5.5, 2.5) {};
		\node [style=none] (63) at (4, 1) {};
		\node [style=none] (64) at (4.75, 1.75) {};
		\node [style=none] (65) at (4.25, 3) {$e$};
		\node [style=none] (66) at (5.5, 3) {$\tau$};
		\node [style=none] (67) at (4.75, 1.75) {};
		\node [style=none] (68) at (3, 2.5) {};
		\node [style=none] (69) at (4, 0.25) {};
		\node [style=none] (70) at (3, 3) {$\tau$};
		\node [style=none] (71) at (4.5, 0.5) {$\tau$};
		\node [style=none] (72) at (2.25, 0) {$+b$};
		\node [style=none] (73) at (4.75, -1.25) {$e$};
		\node [style=none] (74) at (4.75, 1.25) {$\tau$};
		\node [style=none] (75) at (8.25, -2.5) {};
		\node [style=none] (76) at (9.5, -2.5) {};
		\node [style=none] (77) at (8, -1) {};
		\node [style=none] (78) at (8.75, -1.75) {};
		\node [style=none] (79) at (8.25, -3) {$\tau$};
		\node [style=none] (80) at (9.5, -3) {$\tau$};
		\node [style=none] (81) at (8.75, -1.75) {};
		\node [style=none] (82) at (7, -2.5) {};
		\node [style=none] (83) at (8, -0.25) {};
		\node [style=none] (84) at (7, -3) {$\tau$};
		\node [style=none] (85) at (8.5, -0.5) {$\tau$};
		\node [style=none] (86) at (8.25, 2.5) {};
		\node [style=none] (87) at (9.5, 2.5) {};
		\node [style=none] (88) at (8, 1) {};
		\node [style=none] (89) at (8.75, 1.75) {};
		\node [style=none] (90) at (8.25, 3) {$e$};
		\node [style=none] (91) at (9.5, 3) {$\tau$};
		\node [style=none] (92) at (8.75, 1.75) {};
		\node [style=none] (93) at (7, 2.5) {};
		\node [style=none] (94) at (8, 0.25) {};
		\node [style=none] (95) at (7, 3) {$\tau$};
		\node [style=none] (96) at (8.5, 0.5) {$\tau$};
		\node [style=none] (97) at (6.25, 0) {$+c$};
		\node [style=none] (98) at (8.75, -1.25) {$\tau$};
		\node [style=none] (99) at (8.75, 1.25) {$\tau$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (3.center);
		\draw [style=dashed edge] (7.center) to (2.center);
		\draw [style=dashed edge] (18.center) to (13.center);
		\draw [style=dashed edge] (41.center) to (36.center);
		\draw (29.center) to (24.center);
		\draw (35.center) to (40.center);
		\draw (14.center) to (20.center);
		\draw (3.center) to (7.center);
		\draw (7.center) to (1.center);
		\draw [style=dashed edge] (34.center) to (40.center);
		\draw (40.center) to (36.center);
		\draw (36.center) to (42.center);
		\draw (57.center) to (52.center);
		\draw (56.center) to (51.center);
		\draw (62.center) to (67.center);
		\draw (67.center) to (63.center);
		\draw (63.center) to (69.center);
		\draw (56.center) to (50.center);
		\draw (29.center) to (25.center);
		\draw (82.center) to (77.center);
		\draw (81.center) to (76.center);
		\draw (87.center) to (92.center);
		\draw (92.center) to (88.center);
		\draw (88.center) to (94.center);
		\draw (81.center) to (75.center);
		\draw (81.center) to (77.center);
		\draw (19.center) to (14.center);
		\draw (3.center) to (9.center);
		\draw (31.center) to (25.center);
		\draw (23.center) to (29.center);
		\draw (58.center) to (52.center);
		\draw (68.center) to (63.center);
		\draw (93.center) to (88.center);
		\draw (83.center) to (77.center);
		\draw [style=dashed edge] (12.center) to (18.center);
		\draw [style=dashed edge] (14.center) to (18.center);
		\draw [style=dashed edge] (30.center) to (25.center);
		\draw [style=dashed edge] (61.center) to (67.center);
		\draw [style=dashed edge] (52.center) to (56.center);
		\draw [style=dashed edge] (86.center) to (92.center);
	\end{pgfonlayer}
\end{tikzpicture}

\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6.25, -1) {$\displaystyle\sum\limits_{c}$};
		\node [style=none] (1) at (8.5, -2.75) {};
		\node [style=none] (2) at (9.5, -2.75) {};
		\node [style=none] (5) at (8.5, -3.25) {$\tau$};
		\node [style=none] (6) at (9.5, -3.25) {$c$};
		\node [style=none] (8) at (7, -2.75) {};
		\node [style=none] (10) at (7, -3.25) {$\tau$};
		\node [style=none] (12) at (8.5, 0.75) {};
		\node [style=none] (13) at (9.5, 0.75) {};
		\node [style=none] (19) at (7, 0.75) {};
		\node [style=none] (101) at (14.25, 0.25) {$\sqrt{2}\phi^{-1}e^{-\pi i/5}\alpha_2 \alpha_1+$};
		\node [style=none] (102) at (7.75, -1.75) {};
		\node [style=none] (103) at (7.75, -0.25) {};
		\node [style=none] (104) at (7, 1.25) {$e$};
		\node [style=none] (105) at (8.5, 1.25) {$e$};
		\node [style=none] (106) at (9.5, 1.25) {$c$};
		\node [style=none] (107) at (8.25, -1) {$e$};
		\node [style=none] (108) at (14, -1.75) {$\phi^{-3/2}e^{-\pi i/5}\beta_2 \beta_1+$};
		\node [style=none] (109) at (14.25, -0.75) {$\sqrt{2}\phi^{-1}e^{-3\pi i/5}\alpha_1 \alpha_2+$};
		\node [style=none] (110) at (14, -2.75) {$\phi^{-3/2}e^{-3\pi i/5}\beta_1 \beta_2$};
		\node [style=none] (111) at (10.5, -1) {$=~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (13.center);
		\draw (8.center) to (102.center);
		\draw (1.center) to (102.center);
		\draw [style=dashed edge] (102.center) to (103.center);
		\draw [style=dashed edge] (103.center) to (19.center);
		\draw [style=dashed edge] (103.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}




\begin{tikzpicture}

\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6.25, -1) {$\displaystyle\sum\limits_{ac}$};
		\node [style=none] (1) at (8.25, -3.5) {};
		\node [style=none] (2) at (9.5, -3.5) {};
		\node [style=none] (5) at (8.25, -4) {$\tau$};
		\node [style=none] (6) at (9.5, -4) {$c$};
		\node [style=none] (8) at (7, -3.5) {};
		\node [style=none] (10) at (7, -4) {$a$};
		\node [style=none] (12) at (8.25, 1.5) {};
		\node [style=none] (13) at (9.5, 1.5) {};
		\node [style=none] (19) at (7, 1.5) {};
		\node [style=none] (101) at (12.5, -1) {$=\alpha_2^\dagger\alpha_2+\beta_2^\dagger \beta_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (19.center);
		\draw (12.center) to (1.center);
		\draw (2.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (4.5, -0.75) {$N-2$};
		\node [style=none] (15) at (2, -0.75) {$N-1$};
		\node [style=none] (16) at (-0.5, -0.75) {$N$};
		\node [style=none] (17) at (-0.5, 2.75) {$N+1$};
		\node [style=none] (18) at (2, 2.75) {$N+2$};
		\node [style=none] (19) at (4.5, 2.75) {$N+3$};
		\node [style=middle] (24) at (4.5, 0) {};
		\node [style=middle] (25) at (2, 0) {};
		\node [style=middle] (26) at (-0.5, 0) {};
		\node [style=middle] (27) at (-0.5, 2) {};
		\node [style=middle] (28) at (2, 2) {};
		\node [style=middle] (29) at (4.5, 2) {};
		\node [style=none] (32) at (6, 0) {$\dots$};
		\node [style=none] (33) at (6, 2) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=right] (24) to (25);
		\draw [style=right] (25) to (26);
		\draw [style=right] (26) to (27);
		\draw [style=right] (27) to (28);
		\draw [style=right] (28) to (29);
	\end{pgfonlayer}
\end{tikzpicture}



\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, -5.25) {$+\sum\limits_{i=1}^{2N-1}\Biggl(-t$};
		\node [style=none] (1) at (-0.75, -4.5) {};
		\node [style=none] (3) at (-2, -6) {};
		\node [style=none] (4) at (-2, -6.75) {\scriptsize$i$};
		\node [style=none] (5) at (-0.75, -6.75) {\scriptsize$i+1$};
		\node [style=none] (7) at (1.75, -5.25) {$+ \textrm{h.c}\Biggr)-\mu $};
		\node [style=none] (8) at (0, 0.75) {};
		\node [style=none] (9) at (1.75, 0.75) {};
		\node [style=none] (10) at (4.25, 0.75) {};
		\node [style=none] (11) at (0, -0.75) {};
		\node [style=none] (12) at (1.75, -0.75) {};
		\node [style=none] (13) at (4.25, -0.75) {};
		\node [style=none] (14) at (6, 0.75) {};
		\node [style=none] (15) at (-1.25, -0.75) {};
		\node [style=none] (16) at (-1.25, -1.5) {\scriptsize$ i$};
		\node [style=none] (17) at (0, -2) {\scriptsize$i+1$};
		\node [style=none] (18) at (1.75, -1.5) {\scriptsize$i+2$};
		\node [style=none] (19) at (4.25, -2) {\scriptsize$2N-i$};
		\node [style=none] (20) at (6, -1.5) {\scriptsize$2N-i+1$};
		\node [style=none] (21) at (0, 1.25) {\scriptsize$a_{i+1}$};
		\node [style=none] (22) at (1.75, 1.25) {\scriptsize$a_{i+2}$};
		\node [style=none] (23) at (4.5, 1.25) {\scriptsize$a_{2N-i}$};
		\node [style=none] (24) at (8.5, 0) {$+\textrm{h.c}\Biggr)$};
		\node [style=none] (25) at (-6, 0) {$\hat{H}=-t\sum\limits_{i=1}^{N-1}\sum\limits_{a_{i+1}\dots a_{2N-i}}\Biggl($};
		\node [style=none] (26) at (4, -4.5) {};
		\node [style=none] (27) at (4, -6) {};
		\node [style=none] (28) at (4, -6.75) {$i$};
		\node [style=none] (29) at (3, -0.25) {\scriptsize$\dots$};
	\end{pgfonlayer}
	\begin{knot}[clip width=3, end tolerance=.01pt,  ignore endpoint intersections=true, flip crossing/.list={1,2,3}]
		\strand [in=-90, out=90] (3.center) to (1.center);
		\strand (8.center) to (11.center);
		\strand (9.center) to (12.center);
		\strand (10.center) to (13.center);
		\strand [in=-90, out=90, looseness=0.50] (15.center) to (14.center);
		\strand (27.center) to (26.center);
	\end{knot}
\end{tikzpicture}


\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (1, -0.75) {$i-2$};
		\node [style=none] (15) at (3.5, -0.75) {$i-1$};
		\node [style=none] (16) at (6, -0.75) {$i$};
		\node [style=none] (17) at (6, 2.75) {$i+1$};
		\node [style=none] (18) at (3.5, 2.75) {$i+2$};
		\node [style=none] (19) at (1, 2.75) {$i+3$};
		\node [style=middle] (24) at (1, 0) {};
		\node [style=middle] (25) at (3.5, 0) {};
		\node [style=middle] (26) at (6, 0) {};
		\node [style=middle] (27) at (6, 2) {};
		\node [style=middle] (28) at (3.5, 2) {};
		\node [style=middle] (29) at (1, 2) {};
		\node [style=none] (32) at (-0.5, 0) {$\dots$};
		\node [style=none] (33) at (-0.5, 2) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=right] (24) to (25);
		\draw [style=right] (25) to (26);
		\draw [style=right] (26) to (27);
		\draw [style=right] (27) to (28);
		\draw [style=right] (28) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, -5.25) {$+\sum\limits_{i=1}^{2N-1}\Biggl(-t$};
		\node [style=none] (1) at (-0.75, -4.5) {};
		\node [style=none] (3) at (-2, -6) {};
		\node [style=none] (4) at (-2, -6.75) {\scriptsize$i$};
		\node [style=none] (5) at (-0.75, -6.75) {\scriptsize$i+1$};
		\node [style=none] (7) at (1.75, -5.25) {$+ \textrm{h.c}\Biggr)-\mu$};
		\node [style=none] (8) at (0, 0.75) {};
		\node [style=none] (9) at (1.75, 0.75) {};
		\node [style=none] (10) at (4.25, 0.75) {};
		\node [style=none] (11) at (0, -0.75) {};
		\node [style=none] (12) at (1.75, -0.75) {};
		\node [style=none] (13) at (4.25, -0.75) {};
		\node [style=none] (14) at (6, 0.75) {};
		\node [style=none] (15) at (-1.25, -0.75) {};
		\node [style=none] (16) at (-1.25, -1.5) {\scriptsize$ i$};
		\node [style=none] (17) at (0, -2) {\scriptsize$i+1$};
		\node [style=none] (18) at (1.75, -1.5) {\scriptsize$i+2$};
		\node [style=none] (19) at (4.25, -2) {\scriptsize$2N-i-1$};
		\node [style=none] (20) at (6, -1.5) {\scriptsize$2N-i$};
		\node [style=none] (21) at (0, 1.25) {\scriptsize$a_{i+1}$};
		\node [style=none] (22) at (1.75, 1.25) {\scriptsize$a_{i+2}$};
		\node [style=none] (23) at (4.5, 1.25) {\scriptsize$a_{2N-i-1}$};
		\node [style=none] (24) at (8.5, 0) {$+\textrm{h.c}\Biggr)$};
		\node [style=none] (25) at (-6, 0) {$\hat{H}=-t\sum\limits_{i=1}^{N-1}\sum\limits_{a_{i+1}\dots a_{2N-i-1}}\Biggl($};
		\node [style=none] (26) at (4, -4.5) {};
		\node [style=none] (27) at (4, -6) {};
		\node [style=none] (28) at (4, -6.75) {$i$};
		\node [style=none] (29) at (3, -0.25) {\scriptsize$\dots$};
	\end{pgfonlayer}
	\begin{knot}[clip width=3, consider self interactions, end tolerance=.01pt,  ignore endpoint intersections=true, flip crossing/.list={}]
		\strand [in=-90, out=90] (3.center) to (1.center);
		\strand (8.center) to (11.center);
		\strand (9.center) to (12.center);
		\strand (10.center) to (13.center);
		\strand [in=-90, out=90, looseness=0.50] (15.center) to (14.center);
		\strand (27.center) to (26.center);
	\end{knot}
\end{tikzpicture}

\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, -5.25) {$-t\sum\limits_{i=1}^{2N-1}\Biggl($};
		\node [style=none] (1) at (-0.75, -4.5) {};
		\node [style=none] (3) at (-2, -6) {};
		\node [style=none] (4) at (-2, -6.75) {\scriptsize$i$};
		\node [style=none] (5) at (-0.75, -6.75) {\scriptsize$i+1$};
		\node [style=none] (7) at (1.75, -5.25) {$+ \textrm{h.c}\Biggr)-\mu\sum\limits_{i=1}^{2N}$};
		\node [style=none] (8) at (0, 0.75) {};
		\node [style=none] (9) at (1.75, 0.75) {};
		\node [style=none] (10) at (4.25, 0.75) {};
		\node [style=none] (11) at (0, -0.75) {};
		\node [style=none] (12) at (1.75, -0.75) {};
		\node [style=none] (13) at (4.25, -0.75) {};
		\node [style=none] (14) at (6, 0.75) {};
		\node [style=none] (15) at (-1.25, -0.75) {};
		\node [style=none] (16) at (-1.25, -1.5) {\scriptsize$ i$};
		\node [style=none] (17) at (0, -2) {\scriptsize$i+1$};
		\node [style=none] (18) at (1.75, -1.5) {\scriptsize$i+2$};
		\node [style=none] (19) at (4.25, -2) {\scriptsize$2N-i-1$};
		\node [style=none] (20) at (6, -1.5) {\scriptsize$2N-i$};
		\node [style=none] (21) at (0, 1.25) {\scriptsize$a_{i+1}$};
		\node [style=none] (22) at (1.75, 1.25) {\scriptsize$a_{i+2}$};
		\node [style=none] (23) at (4.5, 1.25) {\scriptsize$a_{2N-i-1}$};
		\node [style=none] (24) at (8.5, 0) {$+\textrm{h.c}\Biggr)$};
		\node [style=none] (25) at (-6, 0) {$\hat{H}=-t\sum\limits_{i=1}^{N-1}\sum\limits_{a_{i+1}\dots a_{2N-i-1}}\Biggl($};
		\node [style=none] (26) at (4.25, -4.5) {};
		\node [style=none] (27) at (4.25, -6) {};
		\node [style=none] (28) at (4.25, -6.75) {$i$};
		\node [style=none] (29) at (3, -0.25) {\scriptsize$\dots$};
	\end{pgfonlayer}
	\begin{knot}[clip width=3, consider self interactions, end tolerance=.01pt,  ignore endpoint intersections=true, flip crossing/.list={}]
		\strand [in=-90, out=90] (3.center) to (1.center);
		\strand (8.center) to (11.center);
		\strand (9.center) to (12.center);
		\strand (10.center) to (13.center);
		\strand [in=-90, out=90, looseness=0.50] (15.center) to (14.center);
		\strand (27.center) to (26.center);
	\end{knot}
\end{tikzpicture}


\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (24, -3.5) {};
		\node [style=none] (24) at (28, -3.5) {};
		\node [style=none] (26) at (26, -1.5) {};
		\node [style=none] (36) at (26, -3.5) {};
		\node [style=none] (37) at (27, -2.5) {};
		\node [style=none] (41) at (24, -4) {$r_1$};
		\node [style=none] (42) at (26, -4) {$r_2$};
		\node [style=none] (43) at (28, -4) {$r_{M-N}$};
		\node [style=none] (44) at (25.5, 0) {$f_{1}$};
		\node [style=none] (45) at (27.25, -1.75) {$f_{2}$};
		\node [style=none] (46) at (27, -3.5) {$\dots$};
		\node [style=none] (47) at (23.25, 1) {};
		\node [style=none] (48) at (22.75, -3.5) {};
		\node [style=none] (49) at (18.75, -3.5) {};
		\node [style=none] (50) at (20.75, -1.5) {};
		\node [style=none] (51) at (20.75, -3.5) {};
		\node [style=none] (52) at (19.75, -2.5) {};
		\node [style=none] (53) at (22.75, -4) {$a_M$};
		\node [style=none] (54) at (20.75, -4) {$a_{M-1}$};
		\node [style=none] (55) at (18.75, -4) {$a_1$};
		\node [style=none] (56) at (21, 0) {$d_{M-1}$};
		\node [style=none] (57) at (19.5, -1.5) {$d_{M-2}$};
		\node [style=none] (58) at (19.75, -3.5) {$\dots$};
		\node [style=none] (60) at (23.25, 2.25) {};
		\node [style=none] (61) at (22.75, 1.5) {$g$};
		\node [style=none] (63) at (24, 6.75) {};
		\node [style=none] (64) at (28, 6.75) {};
		\node [style=none] (65) at (26, 4.75) {};
		\node [style=none] (66) at (26, 6.75) {};
		\node [style=none] (67) at (27, 5.75) {};
		\node [style=none] (68) at (24, 7.25) {$r_1$};
		\node [style=none] (69) at (26, 7.25) {$r_2$};
		\node [style=none] (70) at (28, 7.25) {$r_{M-N}$};
		\node [style=none] (71) at (25.5, 3.25) {$f_{1}$};
		\node [style=none] (72) at (27, 5) {$f_{2}$};
		\node [style=none] (73) at (27, 6.75) {$\dots$};
		\node [style=none] (74) at (23.25, 2.25) {};
		\node [style=none] (75) at (22.75, 6.75) {};
		\node [style=none] (76) at (18.75, 6.75) {};
		\node [style=none] (77) at (20.75, 4.75) {};
		\node [style=none] (78) at (20.75, 6.75) {};
		\node [style=none] (79) at (19.75, 5.75) {};
		\node [style=none] (80) at (22.75, 7.25) {$a'_M$};
		\node [style=none] (81) at (20.75, 7.25) {$a'_{M-1}$};
		\node [style=none] (82) at (18.75, 7.25) {$a'_1$};
		\node [style=none] (83) at (21, 3) {$d_{M-1}$};
		\node [style=none] (84) at (19.5, 4.5) {$d'_{M-2}$};
		\node [style=none] (85) at (19.75, 6.75) {$\dots$};
		\node [style=none] (88) at (13, 1.5) {$A_{1,\dots,M}=~\displaystyle\sum_{\vec{a},\vec{d},\vec{a'},\vec{d'}} c^{\vec{a'} \vec{d'}}_{\vec{a} \vec{d}}~~~\sum_{g,\vec{r},\vec{f}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (23.center) to (26.center);
		\draw (36.center) to (37.center);
		\draw (47.center) to (49.center);
		\draw (48.center) to (50.center);
		\draw (51.center) to (52.center);
		\draw (47.center) to (24.center);
		\draw (47.center) to (60.center);
		\draw (63.center) to (65.center);
		\draw (66.center) to (67.center);
		\draw (74.center) to (76.center);
		\draw (75.center) to (77.center);
		\draw (78.center) to (79.center);
		\draw (74.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}

\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (24, -3.5) {};
		\node [style=none] (24) at (28, -3.5) {};
		\node [style=none] (26) at (26, -1.5) {};
		\node [style=none] (36) at (26, -3.5) {};
		\node [style=none] (37) at (27, -2.5) {};
		\node [style=none] (41) at (24, -4) {$r_1$};
		\node [style=none] (42) at (26, -4) {$r_2$};
		\node [style=none] (43) at (28, -4) {$r_{M-N}$};
		\node [style=none] (44) at (25.5, 0) {$f_{1}$};
		\node [style=none] (45) at (27.25, -1.75) {$f_{2}$};
		\node [style=none] (46) at (27, -3.5) {$\dots$};
		\node [style=none] (47) at (23.25, 1) {};
		\node [style=none] (48) at (22.75, -3.5) {};
		\node [style=none] (49) at (18.75, -3.5) {};
		\node [style=none] (50) at (20.75, -1.5) {};
		\node [style=none] (51) at (20.75, -3.5) {};
		\node [style=none] (52) at (19.75, -2.5) {};
		\node [style=none] (53) at (22.75, -4) {$a_M$};
		\node [style=none] (54) at (20.75, -4) {$a_{M-1}$};
		\node [style=none] (55) at (18.75, -4) {$a_1$};
		\node [style=none] (56) at (21, 0) {$d_{M-1}$};
		\node [style=none] (57) at (19.5, -1.5) {$d_{M-2}$};
		\node [style=none] (58) at (19.75, -3.5) {$\dots$};
		\node [style=none] (60) at (23.25, 3.25) {};
		\node [style=none] (61) at (22.5, 1.5) {$g$};
		\node [style=none] (63) at (24, 7.75) {};
		\node [style=none] (64) at (28, 7.75) {};
		\node [style=none] (65) at (26, 5.75) {};
		\node [style=none] (66) at (26, 7.75) {};
		\node [style=none] (67) at (27, 6.75) {};
		\node [style=none] (68) at (24, 8.25) {$r_1$};
		\node [style=none] (69) at (26, 8.25) {$r_2$};
		\node [style=none] (70) at (28, 8.25) {$r_{M-N}$};
		\node [style=none] (71) at (25.5, 4.25) {$f_{1}$};
		\node [style=none] (72) at (27, 6) {$f_{2}$};
		\node [style=none] (73) at (27, 7.75) {$\dots$};
		\node [style=none] (74) at (23.25, 3.25) {};
		\node [style=none] (75) at (22.75, 7.75) {};
		\node [style=none] (76) at (18.75, 7.75) {};
		\node [style=none] (77) at (20.75, 5.75) {};
		\node [style=none] (78) at (20.75, 7.75) {};
		\node [style=none] (79) at (19.75, 6.75) {};
		\node [style=none] (82) at (18.75, 8.25) {$e$};
		\node [style=none] (85) at (19.75, 7.75) {$\dots$};
		\node [style=none] (88) at (16.75, 2) {$\hat{O}_{\vec{a},\vec{d},g}=~\displaystyle\sum_{\vec{r},\vec{f}}$};
		\node [style=none] (89) at (22.75, 8.25) {$e$};
		\node [style=none] (90) at (20.75, 8.25) {$e$};
		\node [style=none] (91) at (19.75, 5.75) {$e$};
		\node [style=none] (92) at (21.5, 4.25) {$e$};
		\node [style=none] (93) at (23.25, 1.75) {};
		\node [style=none] (94) at (23.25, 2.5) {};
		\node [style=none] (95) at (24, 3) {$f_{1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (23.center) to (26.center);
		\draw (36.center) to (37.center);
		\draw (47.center) to (49.center);
		\draw (48.center) to (50.center);
		\draw (51.center) to (52.center);
		\draw (47.center) to (24.center);
		\draw (63.center) to (65.center);
		\draw (66.center) to (67.center);
		\draw (74.center) to (64.center);
		\draw [style=dashed edge] (74.center) to (76.center);
		\draw [style=dashed edge] (77.center) to (75.center);
		\draw [style=dashed edge] (78.center) to (79.center);
		\draw (94.center) to (74.center);
		\draw (93.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}




\end{document}
